New infrared spectral indices of luminous cold stars: from early K to M-types

We present infrared spectral indices (1.0-2.3 um) of Galactic late-type giants and red supergiants (RSGs). We used existing and new spectra obtained at resolution power R=2000 with SpeX on the IRTF telescope. While a large CO equivalent width (EW), at 2.29 um ([CO, 2.29]>45 AA) is a typical signature of RSGs later than spectral type M0, [CO] of K-type RSGs and giants are similar. In the [CO, 2.29] versus [Mg I, 1.71] diagram, RSGs of all spectral types can be distinguished from red giants, because the Mg I line weakens with increasing temperature and decreasing gravity. We find several lines that vary with luminosity, but not temperature: Si I (1.59 um), Sr (1.033 um), Fe+Cr+Si+CN (1.16 um), Fe+Ti (1.185 um), Fe+Ti (1.196 um), Ti+Ca (1.28 um), and Mn (1.29 um). Good markers of CN enhancement are the Fe+Si+CN line at 1.087 um and CN line at 1.093 um. Using these lines, at the resolution of SpeX, it is possible to separate RSGs and giants. Contaminant O-rich Mira and S-type AGBs are recognized by strong molecular features due to water vapor features, TiO band heads, and/or ZrO absorption. Among the 42 candidate RSGs that we observed, all but one were found to be late-types. 21 have EWs consistent with those of RSGs, 16 with those of O-rich Mira AGBs, and one with an S-type AGB. These infrared results open new, unexplored, potential for searches at low-resolution of RSGs in the highly obscured innermost regions of the Milky Way.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{-.05in}}ll|llllrrrrrr|lr|llllllllllll}
\hline
\hline
2MASS-ID               & Lib-   &  Sp        & Teff$^a$ & \Aks   & dist(cl)$^{aa}$ & Ref      & dist(EDR3)$^b$& \Vlsr$^c$  & dist(Kin)$^d$ & \mbolint$^e$ &\mbolbc$^f$ &   Sp$^g$ &Ref     &Sp       & Temp      & Temp    &Temp    & Temp   &Temp    & Temp   &   Comments$^h$\\
                       & rary          & (adopt)    &  [K]     &   [mag] & [kpc]   & $\rm \tiny (cl)$&[kpc]    & [\kms]     & [kpc]         &[mag]         &   [mag]    &          &  (Sp)  & (RSG)   & (CO)      & (Ca)    &(Na)    & (Mg I) &(Si I ) & (CO)   &           \\
                       &           &            &          &        &         &    &          &        &                 &      &                & &         &(CO-2.29)& (2.29)    & (2.26)  & (2.21) &(1.71)  & (1.64 )& (1.62) &           \\ 
                       &           &            &          &        &         &    &          &        &                 &      &                & &         &         &  [K]      &   [K]   & [K]    &[K]     &[K]     & [K]    &           \\          
\hline
    00511639+6148196  &            1   &                 K5.5    &3847.00$\pm$  46.00    &   0.12  $\pm$   0.19  &    & $..$    &     0.99  $^{   0.04  }_{  -0.04    }   $& -13.94$\pm$   0.18  &   0.83  $^{   0.39  }_{  -0.39  }$&   4.01$\pm$   0.79    &   4.09$\pm$   0.30    &                       K2Ib-II  &                                       5  &             K4  & 3926  & 3902  & 3815  & 3948  & 3732  & 3891  &~CN    \\%
    01075303+6325116  &            1   &                 K4.5    &3889.00$\pm$  31.00    &   0.25  $\pm$   0.02  &    & $..$    &     3.18  $^{   0.20  }_{  -0.17    }   $& -38.70$\pm$   0.14  &   2.77  $^{   0.45  }_{  -0.43  }$&   6.48$\pm$   0.76    &   6.57$\pm$   0.07    &                         K3Iab  &                                       3  &           K4.5  & 3888  & 3900  & 3911  & 3939  & 3797  & 3910  &~CN    \\%
    01195361+5818308  &            2   &                 M1.5    &3710.00$\pm$ 170.00    &   0.21  $\pm$   0.26  &   2.88  &  27   &     3.06  $^{   0.18  }_{  -0.16    }   $& -25.45$\pm$   0.86  &   1.68  $^{   0.47  }_{  -0.45  }$&   5.88$\pm$   0.78    &   5.98$\pm$   0.44    &            M1.5I,M0.5Ib~~~~~~  &                                     1,2  &             M0  & 3805  & 3812  & 3791  & 3708  & 3744  & 3759  &~CN~TiO0.88    \\%
    01333316+6133296  &            2   &                 M0.5    &3767.00$\pm$ 136.00    &   0.21  $\pm$   0.17  &    & $..$    &     2.78  $^{   0.17  }_{  -0.15    }   $& -37.74$\pm$   0.32  &   2.68  $^{   0.47  }_{  -0.45  }$&   5.04$\pm$   0.78    &   5.14$\pm$   0.30    &            M0.5Iab,M1.5Ib~~~~  &                                     3,2  &           M0.5  & 3791  & 3876  & 3804  & 3804  & 3808  & 3772  &~CN    \\%
    01431110+4831002  &            2   &                   M2    &3660.00$\pm$ 170.00    &   0.05  $\pm$   0.16  &    & $..$    &     1.92  $^{   0.15  }_{  -0.13    }   $& -71.42$\pm$   1.29  &   6.48  $^{   0.93  }_{  -0.84  }$&   4.15$\pm$   0.80    &   4.26$\pm$   0.26    &                  M2Ib~~~~~~~~  &                                       2  &           M1.5  & 3709  & 3659  & 3675  & 3589  & 3678  & 3667  &~CN~TiO0.88~VO    \\%
    02214241+5751460  &            2   &                   M1    &3745.00$\pm$ 170.00    &   0.17  $\pm$   0.23  &   2.50  &  26   &     2.64  $^{   0.18  }_{  -0.16    }   $& -39.79$\pm$   2.06  &   2.96  $^{   0.71  }_{  -0.65  }$&   4.69$\pm$   0.78    &   4.81$\pm$   0.38    &                  M1-~Iab-Ib~~  &                                       2  &           M1.5  & 3723  & 3869  & 3844  & 3837  & 3793  & 3712  &~CN~TiO0.88    \\%
    02220690+5636148  &            2   &                 M3.5    &3550.00$\pm$ 170.00    &   0.10  $\pm$   0.18  &   2.50  &  26   &     2.31  $^{   0.16  }_{  -0.14    }   $& -38.85$\pm$   0.62  &   2.88  $^{   0.56  }_{  -0.52  }$&   4.13$\pm$   0.76    &   4.23$\pm$   0.29    &            M3-M4I,M3-M4Iab~~~  &                                     1,2  &             M3  & 3618  & 3733  & 3520  & 3574  & 3572  & 3501  &~CN~TiO0.88~ZrO0.93~VO    \\%
    02222428+5706340  &            2   &                   M4    &3535.00$\pm$ 170.00    &   0.16  $\pm$   0.16  &   2.50  &  26   &     2.47  $^{   0.31  }_{  -0.25    }   $& -44.15$\pm$   0.38  &   3.40  $^{   0.57  }_{  -0.53  }$&   4.16$\pm$   0.74    &   4.30$\pm$   0.27    &              M4I,M3.5Iab~Fe-1  &                                     1,2  &             M0  & 3803  & 3627  & 3580  & 3519  & 3624  & 3591  &~CN~TiO0.88~ZrO0.93    \\%
    05271022+2955158  &            2   &                 M1.5    &3710.00$\pm$ 170.00    &   0.13  $\pm$   0.18  &   1.38  &   1   &     1.79  $^{   0.17  }_{  -0.14    }   $& -14.55$\pm$   0.69  &      $..$ &   4.17$\pm$   0.79    &   4.29$\pm$   0.30    &            M1.5I,M1.5Ib~~~~~~  &                                     1,2  &             M1  & 3750  & 3785  & 3753  & 3742  & 3799  & 3720  &~CN~TiO0.88    \\%
    05551028+0724255  &            2   &                   M2    &3660.00$\pm$ 170.00    &   0.18  $\pm$   0.11  &    & $..$    &        $..$ &   5.69$\pm$   0.58  &   0.86  $^{   0.79  }_{  -0.69  }$&  $..$      &  -1.76$\pm$   0.23    &              M2I,M1-M2Ia-ab~~  &                                     1,2  &             M2  & 3685  & 3610  & 3643  & 3609  & 3777  & 3697  &~CN~TiO0.88    \\%
    06121911+2254305  &            3   &                   M0    &3790.00$\pm$ 110.00    &   0.05  $\pm$   0.16  &   1.38  &   1   &     1.72  $^{   0.47  }_{  -0.30    }   $&  13.96$\pm$   1.59  &   7.69  $^{  10.01  }_{  -4.38  }$&   3.29$\pm$   0.77    &   3.45$\pm$   0.29    &              M0I,M1-M2Ia-Iab~  &                                     1,2  &           M0.5  & 3785  & 3816  & 3765  & 3806  & 3634  & 3783  &~CN~TiO0.88    \\%
    06224788+2759118  &            2   &                   K0    &4185.00$\pm$  85.00    &   0.09  $\pm$   0.01  &    & $..$    &     1.22  $^{   0.04  }_{  -0.04    }   $& -24.52$\pm$   0.25  &      $..$ &   6.66$\pm$   0.77    &   6.85$\pm$   0.06    &                          K0Ib  &                                   22,23  &             K0  & 4197  & 4071  & 4166  & 4112  & 4138  & 4153  &    \\%
    06300229+0755159  &            3   &                   K2    &4043.00$\pm$ 170.00    &   0.16  $\pm$   0.19  &    & $..$    &     1.44  $^{   0.05  }_{  -0.05    }   $&  -2.00$\pm$   0.33  &      $..$ &   5.48$\pm$   0.78    &   5.69$\pm$   0.33    &                          K2Ib  &                                      13  &           K1.5  & 4086  & 4064  & 4066  & 4095  & 4052  & 4109  &~CN    \\%
    07410262-3140591  &            2   &                 M2.5    &3615.00$\pm$ 170.00    &   0.19  $\pm$   0.17  &   3.83  &  27   &     3.49  $^{   0.22  }_{  -0.19    }   $&  45.21$\pm$   2.60  &   3.90  $^{   0.70  }_{  -0.67  }$&   5.63$\pm$   0.25    &   5.78$\pm$   0.31    &            M2.5I,M3Iab-Ib~~~~  &                                     1,2  &           M1.5  & 3718  & 3698  & 3709  & 3661  & 3629  & 3662  &~CN~TiO0.88    \\%
    07473853-1559263  &            2   &                   K2    &4043.00$\pm$ 170.00    &   0.21  $\pm$   0.20  &    & $..$    &     2.97  $^{   0.32  }_{  -0.27    }   $&  31.05$\pm$   0.49  &   2.44  $^{   0.48  }_{  -0.46  }$&   4.77$\pm$   0.25    &   5.00$\pm$   0.34    &              K2I,K1Ia-Iab~~~~  &                                     1,2  &             M0  & 3800  & 3959  & 4015  & 3985  & 3989  & 4019  &~CN    \\%
    17143885+1423253  &            2   &                   M3    &3609.00$\pm$  49.00    &   0.03  $\pm$   0.12  &    & $..$    &        $..$ & -13.22$\pm$   0.23  &      $..$ &  $..$      &  -0.70$\pm$   0.20    &              M5I,M5Ib-II~~~~~  &                                     1,2  &           K4.5  & 3916  & 3639  & 3601  & 3476  & 3714  & 3643  &~TiO0.88~ZrO0.93~VO    \\%
    18082651-1833078  &            2   &                   K0    &4185.00$\pm$  85.00    &   0.22  $\pm$   0.19  &    & $..$    &     2.08  $^{   0.13  }_{  -0.12    }   $&  28.23$\pm$   4.40  &   3.05  $^{   0.64  }_{  -0.82  }$&   4.69$\pm$   0.24    &   4.97$\pm$   0.32    &                  K0Ia~~~~~~~~  &                                       2  &           K2.5  & 4032  & 4173  & 4175  & 4236  & 4225  & 4191  &    \\%
    18333780-0921380  &            1   &                 M4.5    &3507.00$\pm$  79.00    &   0.86  $\pm$   0.02  &    & $..$    & (   2.95  $^{   3.29  }_{  -1.02   })   $&  91.52$\pm$  22.00  &   4.99  $^{   0.78  }_{  -0.83  }$&   8.12$\pm$   0.73    &   7.89$\pm$   0.07    &                           K2I  &                                       6  &             M0  & 3823  & 3485  & 3270  & 3591  & 3595  & 3571  &~CN~TiO0.88~ZrO0.93~VO    \\%
    18345133-0713162  &            1   &                   M5    &3409.00$\pm$  85.00    &   1.33  $\pm$   0.02  &    &  $..$   &        $..$ &   9.37$\pm$  22.00  &   0.69  $^{  15.36  }_{   1.52  }$&  $..$      &   7.92$\pm$   0.07    &                           K5I  &                                       9  &             M0  & 3796  & 3679  & 3153  & 3468  & 3494  & 3520  &Mira~AGB~CN~TiO1.1um~VO~H2O    \\%
    18345840-0714247  &            1   &                 M4.5    &3501.00$\pm$  48.00    &   1.07  $\pm$   0.02  &    &  $..$   &        $..$ & -11.79$\pm$  22.00  &      $..$ &  $..$      &   8.51$\pm$   0.07    &                           K5I  &                                       9  &           M1.5  & 3722  & 4009  & 3620  & 3398  & 3535  & 3453  &Mira~AGB~CN~TiO0.88~TiO-ZrO0.93~TiO1.1um~VO~H2O    \\%
    18375890-0652321  &            1   &                   M3    &3591.00$\pm$  45.00    &   2.29  $\pm$   0.20  &   6.60  &  11   &        $..$ & 123.00$\pm$   1.00  &   6.27  $^{   0.35  }_{  -0.29  }$&   5.18$\pm$   0.51    &   6.52$\pm$   0.21    &                       K2I,M2I  &                                   11,14  &             M1  & 3738  & 3662  & 3523  & 3636  & 3507  & 3697  &~VO    \\%
    18391505-0605191  &            1   &                 M2.5    &3620.00$\pm$  50.00    &   1.32  $\pm$   0.13  &   5.80  &  12   &        $..$ & 109.30$\pm$   0.70  &   5.68  $^{   0.26  }_{  -0.25  }$&   6.88$\pm$   0.31    &   7.13$\pm$   0.14    &                           K3I  &                                      12  &             M1  & 3735  & 3514  & 3517  & 3760  & 3613  & 3591  &~CN    \\%
    18392036-0601426  &            1   &                   M5    &3472.00$\pm$ 101.00    &   1.32  $\pm$   0.13  &   5.80  &  12   &        $..$ & 109.30$\pm$   0.70  &   5.68  $^{   0.26  }_{  -0.25  }$&   7.48$\pm$   0.34    &   7.06$\pm$   0.14    &                           M3I  &                                      12  &             M1  & 3739  & 3393  & 3187  & 3617  & 3468  & 3615  &~CN~TiO0.88~ZrO0.93~VO    \\%
    18424927-0445095  &            1   &                   M3    &3581.00$\pm$ 114.00    &   1.21  $\pm$   0.02  &    & $..$    &        $..$ & 121.63$\pm$  22.00  &   6.52  $^{   1.22  }_{  -1.22  }$&   7.80$\pm$   0.73    &   7.69$\pm$   0.06    &                         K1Iab  &                                       8  &             M1  & 3732  & 3414  & 3257  & 3795  & 3613  & 3661  &~CN    \\%
    18424927-0445095  &            1   &                   M3    &3589.00$\pm$  98.00    &   1.21  $\pm$   0.02  &    & $..$    &        $..$ & 121.63$\pm$  22.00  &   6.52  $^{   1.22  }_{  -1.22  }$&   7.80$\pm$   0.73    &   7.69$\pm$   0.06    &                         K1Iab  &                                       8  &             M1  & 3735  & 3448  & 3308  & 3742  & 3603  & 3703  &~CN    \\%
    18434977-0434254  &            1   &                 M1.5    &3722.00$\pm$  45.00    &   0.60  $\pm$   0.02  &    & $..$    &        $..$ &  98.84$\pm$   0.40  &   5.27  $^{   0.25  }_{  -0.24  }$&   8.19$\pm$   0.75    &   8.27$\pm$   0.07    &                         K2Iab  &                                       8  &             M0  & 3821  & 3673  & 3612  & 3835  & 3707  & 3734  &~CN    \\%
    18442147-0434460  &            1   &                   K4    &3934.00$\pm$  25.00    &   0.51  $\pm$   0.02  &    & $..$    & (   7.75  $^{   5.42  }_{  -2.26   })   $&  41.02$\pm$   0.77  &   2.63  $^{   0.30  }_{  -0.31  }$&  $..$      &   8.85$\pm$   0.07    &                         K2Iab  &                                       8  &             K2  & 4051  & 3858  & 3880  & 3957  & 3906  & 3992  &~CN    \\%
    18451939-0324483  &            1   &                   M5    &3424.00$\pm$  53.00    &   1.50  $\pm$   0.10  &   6.00  &  28   &        $..$ & 106.00$\pm$   2.30  &   5.70  $^{   0.45  }_{  -0.38  }$&   7.55$\pm$   0.28    &   7.51$\pm$   0.12    &                           K5I  &                                      10  &           K5.5  & 3839  & 3589  & 3327  & 3335  & 3507  & 3526  &~CN~TiO0.88~ZrO0.93~VO    \\%
    19392533+1634163  &            2   &                   K4    &3927.00$\pm$ 170.00    &   0.19  $\pm$   0.15  &    & $..$    &     0.87  $^{   0.04  }_{  -0.04    }   $&  12.93$\pm$   0.90  &   0.96  $^{   0.45  }_{  -0.44  }$&   3.23$\pm$   0.79    &   3.38$\pm$   0.23    &                  K4Ib~~~~~~~~  &                                       2  &           K5.5  & 3835  & 3709  & 3815  & 3858  & 3885  & 3808  &~CN    \\%
    19461557+1036475  &            1   &                   K3    &3985.00$\pm$ 170.00    &   0.15  $\pm$   0.16  &    & $..$    &     0.18  $^{   0.01  }_{  -0.01    }   $&  14.41$\pm$   0.04  &   0.99  $^{   0.35  }_{  -0.35  }$&   1.47$\pm$   0.80    &   1.68$\pm$   0.30    &                  K3II~~~~~~~~  &                                       2  &           K2.5  & 4040  & 4126  & 4047  & 4029  & 4013  & 3963  &~CN    \\%
    19481183+2245463  &            2   &                   K3    &3985.00$\pm$ 170.00    &   0.26  $\pm$   0.20  &    & $..$    &     1.08  $^{   0.02  }_{  -0.02    }   $&  15.61$\pm$   0.18  &   1.40  $^{   0.54  }_{  -0.48  }$&   4.51$\pm$   0.79    &   4.71$\pm$   0.34    &                   K3-K2Iab-Ib  &                                   16,21  &             K4  & 3946  & 3871  & 3871  & 3957  & 3994  & 3963  &~CN    \\%
    19501193+2455240  &            2   &                   K3    &3985.00$\pm$ 170.00    &   0.45  $\pm$   0.19  &   2.29  &   1   &     2.95  $^{   0.24  }_{  -0.20    }   $&  30.96$\pm$   0.46  &   3.96  $^{   1.67  }_{  -1.67  }$&   3.53$\pm$   0.75    &   3.79$\pm$   0.30    &              K3I,M1Ia:~~~~~~~  &                                     1,2  &             M0  & 3799  & 3772  & 3836  & 3984  & 3889  & 3937  &~CN    \\%
    20112810+2201354  &            1   &                   K5    &3869.00$\pm$ 144.00    &   0.04  $\pm$   0.03  &    & $..$    &     3.79  $^{   0.31  }_{  -0.27    }   $&  27.74$\pm$   0.25  &   3.95  $^{   1.63  }_{  -1.63  }$&   6.66$\pm$   0.76    &   6.68$\pm$   0.08    &                         K5Ib:  &                                      21  &           M0.5  & 3789  & 3767  & 3780  & 3818  & 3676  & 3752  &~CN    \\%
    20185752+3900151  &            1   &                 K5.5    &3820.00$\pm$  33.00    &   0.17  $\pm$   0.19  &    & $..$    &     1.01  $^{   0.03  }_{  -0.03    }   $&  11.42$\pm$   0.21  &   1.91  $^{   1.82  }_{  -1.82  }$&   4.34$\pm$   0.79    &   4.43$\pm$   0.31    &                          K5Ib  &                                      15  &             K4  & 3919  & 3887  & 3875  & 3812  & 3728  & 3865  &~CN    \\%
    20285059+3958543  &            2   &                 M1.5    &3720.00$\pm$  40.00    &   0.24  $\pm$   0.19  &   1.32  &   1   &     1.68  $^{   0.12  }_{  -0.11    }   $&  -1.26$\pm$   0.52  &      $..$ &   2.93$\pm$   0.73    &   3.15$\pm$   0.29    &              M3I,M3-M4~Ia-Iab  &                                     1,2  &           M1.5  & 3721  & 3659  & 3622  & 3810  & 3755  & 3693  &~CN~TiO0.88    \\%
    21045763+4708491  &            1   &                   K2    &4043.00$\pm$ 170.00    &   0.23  $\pm$   0.23  &    & $..$    &     2.00  $^{   0.07  }_{  -0.07    }   $&  -4.71$\pm$   1.42  &   1.46  $^{   1.08  }_{  -1.08  }$&   5.92$\pm$   0.77    &   6.15$\pm$   0.40    &                          K2Ib  &                                      18  &           K2.5  & 4030  & 3972  & 4035  & 3992  & 3960  & 4011  &~CN    \\%
    21053580+4657479  &            2   &                   K4    &3927.00$\pm$ 170.00    &   0.22  $\pm$   0.20  &    & $..$    &     1.52  $^{   0.04  }_{  -0.04    }   $&  -8.68$\pm$   0.15  &   2.20  $^{   0.70  }_{  -0.70  }$&   5.86$\pm$   0.78    &   6.04$\pm$   0.33    &                  K4Ib-II~~~~~  &                                       2  &             K3  & 4004  & 3946  & 3975  & 3926  & 3982  & 3958  &~CN    \\%
    21433045+5846480  &            2   &                   M1    &3745.00$\pm$ 170.00    &   0.16  $\pm$   0.14  &   0.87  &   1   &        $..$ &  33.50$\pm$   0.92  &      $..$ &  $..$      &   0.95$\pm$   0.22    &              M1I,M2-~Ia~~~~~~  &                                     1,2  &             M3  & 3618  & 3744  & 3758  & 3846  & 3755  & 3891  &~CN~TiO0.88    \\%
    21440431+5342116  &            1   &                   K3    &3978.00$\pm$  31.00    &   0.39  $\pm$   0.13  &    & $..$    &     3.66  $^{   0.25  }_{  -0.22    }   $& -40.99$\pm$   0.53  &   4.41  $^{   0.49  }_{  -0.49  }$&   5.89$\pm$   0.77    &   6.09$\pm$   0.14    &                          K2Ia  &                                       3  &             K5  & 3870  & 3961  & 3994  & 4021  & 3885  & 4013  &~CN    \\%
    22162457+5723595  &            1   &                   K4    &3916.00$\pm$  30.00    &   0.31  $\pm$   0.02  &    & $..$    &     4.16  $^{   0.33  }_{  -0.28    }   $& -45.44$\pm$   0.61  &   4.24  $^{   0.49  }_{  -0.49  }$&   7.56$\pm$   0.76    &   7.74$\pm$   0.06    &                      K4Iab-Ib  &                                       3  &             K3  & 3996  & 3980  & 3940  & 3922  & 3829  & 3973  &~CN    \\%
    22230701+5557477  &            2   &                   K0    &4185.00$\pm$  85.00    &   0.26  $\pm$   0.17  &   0.79  &   1   & (   7.63  $^{   2.70  }_{  -1.58   })   $& -43.58$\pm$   5.70  &   4.08  $^{   0.95  }_{  -0.94  }$&  $..$      &   4.17$\pm$   0.30    &                  K2~0-Ia~~~~~  &                                       2  &           K0.5  & 4162  & 4172  & 4208  & 4125  & 4160  & 4180  &~CN    \\%
    22362757+5825340  &            1   &                 K0.5    &4146.00$\pm$  26.00    &   0.31  $\pm$   0.18  &   0.79  &   1   &        $..$ & -31.42$\pm$   1.61  &   2.82  $^{   0.57  }_{  -0.58  }$&  $..$      &   4.60$\pm$   0.32    &                          K0Ia  &                                       5  &             K3  & 3996  & 4179  & 4219  & 4129  & 4093  & 4142  &~CN    \\%
    22495897+6017567  &            1   &                   K1    &4096.00$\pm$  39.00    &   0.63  $\pm$   0.17  &    & $..$    &     2.63  $^{   0.22  }_{  -0.19    }   $& -40.95$\pm$   0.40  &   3.48  $^{   0.47  }_{  -0.46  }$&   4.20$\pm$   0.67    &   4.61$\pm$   0.31    &                          K2Ia  &                                       3  &           K4.5  & 3905  & 4156  & 4202  & 4096  & 4010  & 4076  &~CN~TiO0.88~H2O    \\%
    22543171+6049388  &            2   &                   M3    &3595.00$\pm$  31.00    &   0.69  $\pm$   0.21  &   3.24  &  27   &     2.80  $^{   0.69  }_{  -0.46    }   $& -63.45$\pm$  22.00  &   5.45  $^{   2.28  }_{  -1.97  }$&   4.07$\pm$   0.69    &   4.29$\pm$   0.35    &                         M7.5I  &                                      17  &           M0.5  & 3772  & 3712  & 3617  & 3543  & 3676  & 3547  &~CN~TiO0.88~ZrO0.93~VO    \\%
    22562598+4944006  &            2   &                   M0    &3790.00$\pm$ 110.00    &   0.04  $\pm$   0.17  &   0.60  &   1   &     0.70  $^{   0.06  }_{  -0.05    }   $&   0.51$\pm$   0.15  &      $..$ &   3.28$\pm$   0.80    &   3.38$\pm$   0.25    &              M0I,K5Ib~~~~~~~~  &                                     1,2  &           K4.5  & 3907  & 3799  & 3800  & 3821  & 3859  & 3833  &~CN    \\%
    23512872+6216337  &            1   &                 M0.5    &3767.00$\pm$  40.00    &   0.23  $\pm$   0.19  &    & $..$    &     2.86  $^{   0.15  }_{  -0.13    }   $& -58.35$\pm$   0.22  &   4.67  $^{   0.50  }_{  -0.48  }$&   6.26$\pm$   0.77    &   6.37$\pm$   0.31    &                         K3Iab  &                                       3  &             M0  & 3806  & 3819  & 3711  & 3862  & 3690  & 3806  &~CN    \\%
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{\extracolsep{-.06in}}llllrrrrrrrrrrrrrrrrrrrr}
\hline
\hline
ID    & Date-obs &\ewcau         & \ewcad            & \ewcat             &  \ewmg  &  \ewJuno & \ewJdue & \ewJtre &\ewJquattro&\ewJcinque&\ewJsei&\ewJsette&\ewJotto&\ewJnove&         \\
      &          & [\AA]  &  [\AA] & [\AA]  &  [\AA]  & [\AA]  &[\AA]  &  [\AA]  &  [\AA]  &    [\AA]  &      [\AA]            & [\AA]              & [\AA]               & [\AA]              \\  
      &          & [0.8498 \um]     & [0.8542 \um]       & [0.8662 \um]        & [0.8807  \um] & 1.0331 & 1.0346 & 1.0400  & 1.0588     & 1.0665 &1.0730 & 1.0755 & 1.0789 & 1.0874 &             \\ 
\hline
    00403044+5632145 &   2020$-$06$-$20 &    1.79 $\pm$    0.30 &   4.73 $\pm$    0.30 &   4.26 $\pm$    0.30 &   0.87 $\pm$    0.10 &   0.29 $\pm$    0.10 &   0.31 $\pm$    0.09 &   0.37 $\pm$    0.06 &   0.43 $\pm$    0.10 &   0.37 $\pm$    0.08 &   0.25 $\pm$    0.45 &   0.29 $\pm$    0.37 &   0.50 $\pm$    0.15 &   0.82 $\pm$    0.12 &  \\
    00511639+6148196 &   2020$-$06$-$20 &    1.68 $\pm$    0.40 &   5.44 $\pm$    0.40 &   5.09 $\pm$    0.39 &   1.24 $\pm$    0.18 &   0.49 $\pm$    0.06 &   0.44 $\pm$    0.05 &   0.70 $\pm$    0.07 &   0.53 $\pm$    0.08 &   0.75 $\pm$    0.10 &   0.73 $\pm$    0.55 &   0.34 $\pm$    0.40 &   0.72 $\pm$    0.18 &   0.73 $\pm$    0.22 &  \\
    01075303+6325116 &   2020$-$06$-$20 &    2.31 $\pm$    0.26 &   6.52 $\pm$    0.27 &   6.23 $\pm$    0.27 &   1.65 $\pm$    0.17 &   0.73 $\pm$    0.06 &   0.59 $\pm$    0.05 &   0.72 $\pm$    0.09 &   0.76 $\pm$    0.06 &   0.65 $\pm$    0.05 &   0.78 $\pm$    0.22 &   0.55 $\pm$    0.16 &   0.88 $\pm$    0.07 &   1.28 $\pm$    0.14 &  \\
    01195361+5818308 &   2001$-$10$-$11 &    2.20 $\pm$    0.54 &   6.08 $\pm$    0.53 &   5.37 $\pm$    0.52 &   1.11 $\pm$    0.15 &   0.83 $\pm$    0.05 &   0.77 $\pm$    0.05 &   1.01 $\pm$    0.05 &   0.72 $\pm$    0.07 &   0.80 $\pm$    0.07 &   0.98 $\pm$    0.27 &   0.51 $\pm$    0.23 &   0.74 $\pm$    0.10 &   0.56 $\pm$    0.56 &  \\
    01333316+6133296 &   2005$-$08$-$26 &    2.60 $\pm$    0.48 &   6.58 $\pm$    0.48 &   5.62 $\pm$    0.47 &   0.98 $\pm$    0.16 &   1.01 $\pm$    0.09 &   0.71 $\pm$    0.05 &   0.93 $\pm$    0.09 &   0.75 $\pm$    0.05 &   0.81 $\pm$    0.08 &   0.89 $\pm$    0.22 &   0.60 $\pm$    0.16 &   0.90 $\pm$    0.08 &   1.11 $\pm$    0.55 &  \\
    01431110+4831002 &   2003$-$01$-$16 &    2.22 $\pm$    0.92 &   5.90 $\pm$    0.91 &   5.06 $\pm$    0.87 &   0.99 $\pm$    0.21 &   0.93 $\pm$    0.04 &   0.87 $\pm$    0.04 &   1.04 $\pm$    0.05 &   0.78 $\pm$    0.05 &   0.86 $\pm$    0.06 &   1.06 $\pm$    0.34 &   0.48 $\pm$    0.24 &   0.71 $\pm$    0.12 &   0.57 $\pm$    0.51 &  \\
    02214241+5751460 &   2003$-$01$-$16 &    2.39 $\pm$    0.93 &   6.18 $\pm$    0.81 &   5.41 $\pm$    0.88 &   1.14 $\pm$    0.22 &   1.01 $\pm$    0.07 &   0.77 $\pm$    0.07 &   1.07 $\pm$    0.08 &   0.79 $\pm$    0.07 &   0.85 $\pm$    0.06 &   1.06 $\pm$    0.30 &   0.52 $\pm$    0.26 &   0.82 $\pm$    0.11 &   0.68 $\pm$    0.64 &  \\
    02220690+5636148 &   2003$-$01$-$16 &    1.73 $\pm$    3.42 &   4.59 $\pm$    3.24 &   3.96 $\pm$    2.85 &   0.82 $\pm$    0.32 &   0.99 $\pm$    0.08 &   0.83 $\pm$    0.08 &   1.23 $\pm$    0.06 &   0.87 $\pm$    0.08 &   0.95 $\pm$    0.06 &   1.09 $\pm$    0.20 &   0.33 $\pm$    0.14 &   0.69 $\pm$    0.07 &   0.45 $\pm$    0.57 &  \\
    02222428+5706340 &   2005$-$08$-$26 &    1.55 $\pm$    2.40 &   4.07 $\pm$    2.59 &   3.00 $\pm$    2.30 &   0.69 $\pm$    0.25 &   0.86 $\pm$    0.06 &   0.71 $\pm$    0.04 &   0.98 $\pm$    0.06 &   0.56 $\pm$    0.08 &   0.80 $\pm$    0.13 &   0.81 $\pm$    0.23 &   0.23 $\pm$    0.17 &   0.57 $\pm$    0.08 &   0.38 $\pm$    0.51 &  \\
    05271022+2955158 &   2005$-$08$-$26 &    2.34 $\pm$    0.97 &   6.24 $\pm$    0.96 &   5.52 $\pm$    0.92 &   1.14 $\pm$    0.18 &   1.03 $\pm$    0.07 &   0.74 $\pm$    0.04 &   1.11 $\pm$    0.07 &   0.82 $\pm$    0.06 &   0.83 $\pm$    0.07 &   1.05 $\pm$    0.20 &   0.58 $\pm$    0.17 &   0.91 $\pm$    0.07 &   0.95 $\pm$    0.63 &  \\
    05551028+0724255 &   2003$-$11$-$06 &    2.06 $\pm$    1.12 &   5.48 $\pm$    1.10 &   4.52 $\pm$    1.05 &   1.19 $\pm$    0.18 &   1.03 $\pm$    0.07 &   0.80 $\pm$    0.04 &   1.14 $\pm$    0.08 &   0.83 $\pm$    0.06 &   0.95 $\pm$    0.11 &   0.99 $\pm$    0.33 &   0.43 $\pm$    0.24 &   0.64 $\pm$    0.12 &   0.81 $\pm$    0.59 &  \\
    06121911+2254305 &         none &    2.25 $\pm$    1.69 &   5.89 $\pm$    1.63 &   5.63 $\pm$    1.48 &   1.38 $\pm$    0.28 &   1.15 $\pm$    0.10 &   0.85 $\pm$    0.08 &   1.08 $\pm$    0.09 &   0.89 $\pm$    0.12 &   0.85 $\pm$    0.08 &   1.04 $\pm$    0.19 &   0.70 $\pm$    0.14 &   0.96 $\pm$    0.06 &   1.23 $\pm$    0.38 &  \\
    06224788+2759118 &   2005$-$06$-$22 &    2.67 $\pm$    0.41 &   6.06 $\pm$    0.37 &   5.46 $\pm$    0.42 &   0.88 $\pm$    0.11 &   0.73 $\pm$    0.07 &   0.47 $\pm$    0.07 &   0.41 $\pm$    0.09 &   0.65 $\pm$    0.11 &   0.43 $\pm$    0.07 &   0.45 $\pm$    0.25 &   0.56 $\pm$    0.22 &   0.86 $\pm$    0.09 &   0.98 $\pm$    0.53 &  \\
    06300229+0755159 &         none &    2.91 $\pm$    0.62 &   6.99 $\pm$    0.61 &   5.94 $\pm$    0.59 &   0.94 $\pm$    0.14 &   1.00 $\pm$    0.07 &   0.63 $\pm$    0.07 &   0.59 $\pm$    0.10 &   0.86 $\pm$    0.06 &   0.57 $\pm$    0.12 &   0.57 $\pm$    0.34 &   0.68 $\pm$    0.27 &   1.04 $\pm$    0.15 &   1.15 $\pm$    0.55 &  \\
    07410262$-$3140591 &   2002$-$01$-$11 &    1.61 $\pm$    1.60 &   4.86 $\pm$    1.38 &   3.91 $\pm$    1.29 &   0.90 $\pm$    0.29 &   0.86 $\pm$    0.05 &   0.78 $\pm$    0.05 &   1.04 $\pm$    0.06 &   0.71 $\pm$    0.08 &   0.76 $\pm$    0.06 &   0.94 $\pm$    0.23 &   0.55 $\pm$    0.20 &   0.77 $\pm$    0.08 &   0.75 $\pm$    0.53 &  \\
    07473853$-$1559263 &   2005$-$10$-$06 &    2.93 $\pm$    0.26 &   7.78 $\pm$    0.30 &   6.71 $\pm$    0.30 &   1.06 $\pm$    0.16 &   1.24 $\pm$    0.10 &   0.79 $\pm$    0.06 &   0.93 $\pm$    0.11 &   0.91 $\pm$    0.09 &   0.76 $\pm$    0.12 &   0.82 $\pm$    0.27 &   0.69 $\pm$    0.20 &   1.06 $\pm$    0.10 &   1.10 $\pm$    1.06 &  \\
    13492867+1547523 &   2020$-$06$-$26 &    1.12 $\pm$    0.30 &   4.05 $\pm$    0.30 &   4.19 $\pm$    0.30 &   1.19 $\pm$    0.06 &   0.37 $\pm$    0.03 &   0.49 $\pm$    0.02 &   0.54 $\pm$    0.04 &   0.42 $\pm$    0.04 &   0.61 $\pm$    0.06 &   0.79 $\pm$    0.36 &   0.40 $\pm$    0.26 &   0.44 $\pm$    0.12 &   0.39 $\pm$    0.11 &  \\
    15005772+3122384 &   2020$-$06$-$26 &    1.38 $\pm$    0.88 &   3.08 $\pm$    0.93 &   2.31 $\pm$    0.88 &   0.89 $\pm$    0.11 &   0.29 $\pm$    0.05 &   0.52 $\pm$    0.03 &   0.69 $\pm$    0.02 &   0.42 $\pm$    0.05 &   0.59 $\pm$    0.04 &   0.69 $\pm$    0.32 &   0.06 $\pm$    0.23 &   0.27 $\pm$    0.13 &  $-$0.10 $\pm$    0.20 &  \\
    15061509+1521575 &   2020$-$06$-$26 &    1.93 $\pm$    0.24 &   4.25 $\pm$    0.24 &   3.65 $\pm$    0.24 &   1.09 $\pm$    0.09 &   0.22 $\pm$    0.05 &   0.38 $\pm$    0.03 &   0.53 $\pm$    0.02 &   0.35 $\pm$    0.04 &   0.57 $\pm$    0.07 &   0.56 $\pm$    0.28 &   0.27 $\pm$    0.20 &   0.49 $\pm$    0.09 &   0.26 $\pm$    0.07 &  \\
    15062101+2626136 &   2020$-$06$-$26 &    1.88 $\pm$    0.32 &   4.20 $\pm$    0.32 &   3.92 $\pm$    0.32 &   1.09 $\pm$    0.08 &   0.28 $\pm$    0.03 &   0.38 $\pm$    0.03 &   0.39 $\pm$    0.04 &   0.36 $\pm$    0.04 &   0.58 $\pm$    0.06 &   0.51 $\pm$    0.30 &   0.37 $\pm$    0.24 &   0.53 $\pm$    0.13 &   0.59 $\pm$    0.17 &  \\
    16112324+2458016 &   2020$-$06$-$26 &    1.83 $\pm$    0.56 &   3.98 $\pm$    0.60 &   3.15 $\pm$    0.58 &   1.01 $\pm$    0.11 &   0.24 $\pm$    0.04 &   0.49 $\pm$    0.04 &   0.61 $\pm$    0.02 &   0.34 $\pm$    0.06 &   0.63 $\pm$    0.06 &   0.70 $\pm$    0.33 &   0.20 $\pm$    0.26 &   0.39 $\pm$    0.14 &   0.14 $\pm$    0.13 &  \\
    16120838+1432561 &   2020$-$06$-$26 &    1.83 $\pm$    0.30 &   4.24 $\pm$    0.30 &   3.91 $\pm$    0.31 &   1.11 $\pm$    0.09 &   0.27 $\pm$    0.02 &   0.42 $\pm$    0.02 &   0.49 $\pm$    0.04 &   0.36 $\pm$    0.04 &   0.58 $\pm$    0.03 &   0.43 $\pm$    0.27 &   0.22 $\pm$    0.22 &   0.40 $\pm$    0.09 &   0.27 $\pm$    0.23 &  \\
    17143885+1423253 &   2000$-$11$-$06 &    2.18 $\pm$    6.27 &   4.76 $\pm$    5.64 &   3.30 $\pm$    4.43 &   0.44 $\pm$    0.43 &   0.53 $\pm$    0.08 &   0.67 $\pm$    0.06 &   0.76 $\pm$    0.07 &   0.53 $\pm$    0.09 &   0.52 $\pm$    0.03 &   0.54 $\pm$    0.21 &  $-$0.13 $\pm$    0.18 &   0.18 $\pm$    0.07 &   0.09 $\pm$    0.17 &  \\
    18082651$-$1833078 &   2005$-$06$-$22 &    4.45 $\pm$    0.36 &   9.63 $\pm$    0.36 &   7.49 $\pm$    0.36 &   0.60 $\pm$    0.08 &   1.70 $\pm$    0.05 &   0.28 $\pm$    0.03 &   0.18 $\pm$    0.12 &   0.93 $\pm$    0.21 &  $-$0.02 $\pm$    0.40 &  $-$0.69 $\pm$    1.06 &   0.15 $\pm$    0.74 &   0.93 $\pm$    0.36 &   0.31 $\pm$    1.13 &  \\
    18104421$-$1929072 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.34 $\pm$    0.12 &   0.68 $\pm$    0.12 &   0.84 $\pm$    0.21 &   0.75 $\pm$    0.27 &   0.78 $\pm$    0.25 &   0.57 $\pm$    0.41 &  $-$0.29 $\pm$    0.32 &   0.57 $\pm$    0.17 &  $-$0.03 $\pm$    0.35 &  \\
    18105174$-$1947374 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.72 $\pm$    0.36 &   0.85 $\pm$    1.11 &  $-$0.22 $\pm$    0.87 &   0.81 $\pm$    0.33 &  $-$0.40 $\pm$    0.58 &  \\
    18105920$-$1634067 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.47 $\pm$    0.09 &   0.77 $\pm$    0.07 &   0.85 $\pm$    0.12 &   0.44 $\pm$    0.14 &   0.74 $\pm$    0.10 &   1.01 $\pm$    0.22 &   0.20 $\pm$    0.17 &   0.51 $\pm$    0.07 &   0.06 $\pm$    0.23 &  \\
    18153105$-$1744228 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18192723$-$1707592 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.15 $\pm$    0.14 &   0.55 $\pm$    0.12 &   0.59 $\pm$    0.19 &   1.05 $\pm$    0.39 &   0.86 $\pm$    0.37 &   0.64 $\pm$    0.81 &  $-$0.33 $\pm$    0.57 &   0.27 $\pm$    0.25 &  $-$0.45 $\pm$    0.52 &  \\
    18201613$-$1627415 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &  $-$0.01 $\pm$    0.29 &   0.47 $\pm$    0.29 &   0.66 $\pm$    0.15 &   1.22 $\pm$    0.29 &   0.70 $\pm$    0.52 &   0.40 $\pm$    0.76 &  $-$0.64 $\pm$    0.59 &   0.40 $\pm$    0.31 &  $-$0.50 $\pm$    0.56 &  \\
    18251767$-$1218360 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.59 $\pm$    0.24 &   1.04 $\pm$    0.43 &   0.80 $\pm$    0.50 &   1.17 $\pm$    0.89 &   0.38 $\pm$    0.69 &   1.07 $\pm$    0.37 &  $-$0.15 $\pm$    0.32 &  \\
    18252725$-$1311090 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.41 $\pm$    0.04 &   0.68 $\pm$    0.03 &   0.83 $\pm$    0.09 &   0.57 $\pm$    0.14 &   0.85 $\pm$    0.08 &   0.97 $\pm$    0.18 &   0.14 $\pm$    0.16 &   1.18 $\pm$    0.08 &   0.23 $\pm$    0.24 &  \\
    18253802$-$1229509 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.53 $\pm$    0.12 &   0.79 $\pm$    0.10 &   1.00 $\pm$    0.08 &   0.69 $\pm$    0.13 &   0.76 $\pm$    0.15 &   0.85 $\pm$    0.19 &   0.03 $\pm$    0.15 &   1.06 $\pm$    0.07 &   0.40 $\pm$    0.26 &  \\
    18253811$-$1306250 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18292354$-$1134599 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.34 $\pm$    0.18 &   0.65 $\pm$    0.15 &   0.69 $\pm$    0.19 &   1.32 $\pm$    0.42 &   0.95 $\pm$    0.39 &   0.93 $\pm$    0.92 &  $-$0.37 $\pm$    0.64 &   0.37 $\pm$    0.28 &  $-$0.49 $\pm$    0.48 &  \\
    18314108$-$1059145 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.66 $\pm$    0.07 &   0.68 $\pm$    0.06 &   1.04 $\pm$    0.10 &   0.59 $\pm$    0.13 &   0.88 $\pm$    0.03 &   1.10 $\pm$    0.17 &   0.50 $\pm$    0.12 &   1.02 $\pm$    0.05 &   0.61 $\pm$    0.27 &  \\
    18333780$-$0921380 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ &   0.46 $\pm$    0.10 &   0.61 $\pm$    0.08 &   0.78 $\pm$    0.09 &   0.64 $\pm$    0.14 &   0.90 $\pm$    0.05 &   0.88 $\pm$    0.23 &   0.18 $\pm$    0.20 &   0.81 $\pm$    0.08 &   0.41 $\pm$    0.23 &  \\
    18334070$-$0750531 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.34 $\pm$    0.09 &   0.57 $\pm$    0.08 &   0.88 $\pm$    0.14 &   0.76 $\pm$    0.20 &   0.85 $\pm$    0.15 &   0.99 $\pm$    0.19 &   0.06 $\pm$    0.14 &   0.67 $\pm$    0.06 &   0.13 $\pm$    0.24 &  \\
    18341160$-$0940545 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18345133$-$0713162 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.81 $\pm$    0.47 &   0.34 $\pm$    0.78 &  $-$0.58 $\pm$    0.60 &   0.63 $\pm$    0.32 &  $-$0.07 $\pm$    0.71 &  \\
    18345840$-$0714247 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.21 $\pm$    0.21 &   0.81 $\pm$    0.18 &   0.54 $\pm$    0.13 &   1.59 $\pm$    0.28 &   0.93 $\pm$    0.32 &   0.79 $\pm$    0.64 &  $-$0.13 $\pm$    0.51 &   0.52 $\pm$    0.24 &   0.18 $\pm$    0.58 &  \\
    18345908$-$0853504 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18353576$-$0811451 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18355534$-$0738197 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18360390$-$0740042 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18360451$-$0747437 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18363595$-$0718472 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.42 $\pm$    0.14 &   0.79 $\pm$    0.24 &   1.07 $\pm$    0.43 &   0.28 $\pm$    0.35 &   0.79 $\pm$    0.14 &   0.54 $\pm$    0.32 &  \\
    18365257$-$0735576 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18370859$-$0711207 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18375890$-$0652321 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18391007$-$0655526 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18391505$-$0605191 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ &   0.86 $\pm$    0.06 &   0.61 $\pm$    0.05 &   0.95 $\pm$    0.10 &   0.76 $\pm$    0.12 &   1.08 $\pm$    0.02 &   1.24 $\pm$    0.15 &   0.58 $\pm$    0.11 &   1.28 $\pm$    0.05 &   1.21 $\pm$    0.29 &  \\
    18392036$-$0601426 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ &   0.92 $\pm$    0.06 &   0.74 $\pm$    0.05 &   0.97 $\pm$    0.07 &   0.59 $\pm$    0.12 &   1.13 $\pm$    0.03 &   1.24 $\pm$    0.19 &   0.68 $\pm$    0.15 &   1.24 $\pm$    0.08 &   1.33 $\pm$    0.51 &  \\
    18423799$-$0410583 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18424927$-$0445095 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18424927$-$0445095 &   2019$-$06$-$24 &  $..$ & $..$ & $..$ & $..$ & $..$ &   0.51 $\pm$    0.12 &   0.81 $\pm$    0.16 &   0.83 $\pm$    0.09 &   1.18 $\pm$    0.06 &   1.38 $\pm$    0.33 &   0.35 $\pm$    0.24 &   0.95 $\pm$    0.11 &   2.18 $\pm$    0.50 &  \\
    18434977$-$0434254 &   2020$-$05$-$22 &    2.57 $\pm$    0.39 &   6.31 $\pm$    0.39 &   6.14 $\pm$    0.38 &   1.29 $\pm$    0.19 &   0.86 $\pm$    0.05 &   0.61 $\pm$    0.03 &   0.99 $\pm$    0.05 &   0.77 $\pm$    0.10 &   1.03 $\pm$    0.03 &   1.15 $\pm$    0.23 &   0.73 $\pm$    0.17 &   1.23 $\pm$    0.09 &   1.17 $\pm$    0.46 &  \\
    18442147$-$0434460 &   2019$-$06$-$24 &    1.81 $\pm$    0.19 &   5.80 $\pm$    0.19 &   5.09 $\pm$    0.19 &   0.94 $\pm$    0.13 &   0.60 $\pm$    0.07 &   0.54 $\pm$    0.06 &   0.58 $\pm$    0.08 &   0.63 $\pm$    0.05 &   0.73 $\pm$    0.06 &   0.87 $\pm$    0.23 &   0.61 $\pm$    0.17 &   0.92 $\pm$    0.07 &   2.15 $\pm$    0.29 &  \\
    18443153$-$0339407 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18444023$-$0315329 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ &   0.29 $\pm$    0.09 &   0.59 $\pm$    0.08 &   0.59 $\pm$    0.20 &   0.67 $\pm$    0.25 &   0.76 $\pm$    0.18 &   0.69 $\pm$    0.43 &  $-$0.19 $\pm$    0.34 &   0.33 $\pm$    0.13 &   0.29 $\pm$    0.27 &  \\
    18451939$-$0324483 &   2020$-$05$-$22 &  $..$ & $..$ & $..$ & $..$ &   0.44 $\pm$    0.09 &   0.55 $\pm$    0.07 &   0.75 $\pm$    0.09 &   0.56 $\pm$    0.15 &   0.81 $\pm$    0.06 &   0.77 $\pm$    0.20 &  $-$0.09 $\pm$    0.16 &   0.66 $\pm$    0.06 &   0.53 $\pm$    0.23 &  \\
    18453701$-$0238366 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18480312$-$0238003 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ &   0.48 $\pm$    0.09 &   1.50 $\pm$    0.11 &   0.63 $\pm$    0.12 &   1.08 $\pm$    0.07 &   1.33 $\pm$    0.21 &   0.77 $\pm$    0.17 &   1.98 $\pm$    0.09 &   1.59 $\pm$    0.50 &  \\
    18483751$-$0041320 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ &   0.54 $\pm$    0.14 &   0.63 $\pm$    0.12 &   1.21 $\pm$    0.10 &   0.40 $\pm$    0.12 &   0.95 $\pm$    0.07 &   1.01 $\pm$    0.30 &   0.35 $\pm$    0.24 &   1.18 $\pm$    0.13 &   1.25 $\pm$    0.32 &  \\
    18491641$-$0211205 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18530896+0132180 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18532140+0122107 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18550277+0214342 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18570375+0152049 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18585383+0500368 &   2020$-$05$-$22 &    2.76 $\pm$    0.44 &   6.94 $\pm$    0.40 &   6.57 $\pm$    0.42 &   1.38 $\pm$    0.15 &   0.73 $\pm$    0.06 &   0.64 $\pm$    0.05 &   0.93 $\pm$    0.09 &   0.71 $\pm$    0.11 &   0.95 $\pm$    0.04 &   1.22 $\pm$    0.22 &   0.71 $\pm$    0.16 &   1.21 $\pm$    0.09 &   1.04 $\pm$    0.30 &  \\
    19021078+0440152 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    19112742+0857518 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    19142785+1037474 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ &   1.01 $\pm$    0.11 &   0.77 $\pm$    0.09 &   1.27 $\pm$    0.14 &   1.03 $\pm$    0.14 &   1.13 $\pm$    0.06 &   1.48 $\pm$    0.19 &   0.91 $\pm$    0.13 &   1.51 $\pm$    0.06 &   0.92 $\pm$    0.51 &  \\
    19200744+1358108 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    19293750+1758006 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    19362879+2241257 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ &   0.50 $\pm$    0.10 &   0.53 $\pm$    0.08 &   0.76 $\pm$    0.14 &   0.57 $\pm$    0.13 &   0.91 $\pm$    0.06 &   0.75 $\pm$    0.33 &   0.44 $\pm$    0.24 &   0.95 $\pm$    0.11 &   0.87 $\pm$    0.23 &  \\
    19392533+1634163 &   2003$-$08$-$10 &    2.50 $\pm$    0.70 &   6.71 $\pm$    0.69 &   5.76 $\pm$    0.67 &   1.05 $\pm$    0.19 &   0.97 $\pm$    0.10 &   0.68 $\pm$    0.06 &   0.86 $\pm$    0.06 &   0.79 $\pm$    0.07 &   0.89 $\pm$    0.07 &   0.97 $\pm$    0.24 &   0.66 $\pm$    0.17 &   0.87 $\pm$    0.08 &   0.96 $\pm$    0.65 &  \\
    19415961+2257103 &   2020$-$06$-$19 &    2.25 $\pm$    0.28 &   6.04 $\pm$    0.28 &   6.15 $\pm$    0.27 &   1.42 $\pm$    0.15 &   0.80 $\pm$    0.06 &   0.68 $\pm$    0.05 &   0.94 $\pm$    0.09 &   0.69 $\pm$    0.07 &   0.86 $\pm$    0.03 &   1.09 $\pm$    0.26 &   0.56 $\pm$    0.21 &   1.00 $\pm$    0.08 &   0.82 $\pm$    0.37 &  \\
    19461557+1036475 &   2019$-$06$-$24 &    1.82 $\pm$    0.52 &   5.38 $\pm$    0.49 &   4.60 $\pm$    0.55 &   1.15 $\pm$    0.05 &   0.54 $\pm$    0.06 &   0.43 $\pm$    0.05 &   0.70 $\pm$    0.11 &   0.82 $\pm$    0.05 &   0.50 $\pm$    0.03 &   0.60 $\pm$    0.29 &   0.52 $\pm$    0.23 &   0.64 $\pm$    0.09 &   1.39 $\pm$    0.20 &  \\
    19481183+2245463 &   2003$-$08$-$10 &    2.36 $\pm$    0.54 &   6.48 $\pm$    0.54 &   5.29 $\pm$    0.52 &   0.90 $\pm$    0.16 &   0.93 $\pm$    0.09 &   0.61 $\pm$    0.05 &   0.72 $\pm$    0.10 &   0.77 $\pm$    0.06 &   0.79 $\pm$    0.08 &   0.88 $\pm$    0.26 &   0.68 $\pm$    0.18 &   0.90 $\pm$    0.09 &   1.03 $\pm$    0.66 &  \\
    19501193+2455240 &   2003$-$07$-$06 &    3.66 $\pm$    1.60 &   8.59 $\pm$    1.56 &   7.99 $\pm$    1.46 &   1.33 $\pm$    0.35 &   1.57 $\pm$    0.15 &   0.96 $\pm$    0.15 &   1.20 $\pm$    0.19 &   1.15 $\pm$    0.12 &   0.97 $\pm$    0.14 &   1.27 $\pm$    0.33 &   1.15 $\pm$    0.29 &   1.79 $\pm$    0.12 &   1.99 $\pm$    1.17 &  \\
    20112810+2201354 &   2020$-$06$-$19 &    2.55 $\pm$    0.44 &   6.23 $\pm$    0.44 &   5.84 $\pm$    0.45 &   1.15 $\pm$    0.13 &   0.85 $\pm$    0.08 &   0.72 $\pm$    0.08 &   0.95 $\pm$    0.11 &   0.77 $\pm$    0.06 &   0.90 $\pm$    0.05 &   1.04 $\pm$    0.33 &   0.57 $\pm$    0.30 &   0.94 $\pm$    0.14 &   1.09 $\pm$    0.44 &  \\
    20185752+3900151 &   2020$-$06$-$26 &    2.53 $\pm$    0.64 &   6.41 $\pm$    0.70 &   6.65 $\pm$    0.73 &   1.23 $\pm$    0.10 &   0.69 $\pm$    0.08 &   0.63 $\pm$    0.06 &   0.71 $\pm$    0.06 &   0.67 $\pm$    0.04 &   0.73 $\pm$    0.05 &   0.79 $\pm$    0.31 &   0.50 $\pm$    0.22 &   0.74 $\pm$    0.10 &   0.82 $\pm$    0.23 &  \\
    20224530+4101338 &   2019$-$06$-$24 &    1.13 $\pm$    0.09 &   4.02 $\pm$    0.09 &   3.67 $\pm$    0.09 &   1.08 $\pm$    0.08 &   0.40 $\pm$    0.07 &   0.55 $\pm$    0.05 &   0.48 $\pm$    0.09 &   0.52 $\pm$    0.03 &   0.54 $\pm$    0.04 &   0.64 $\pm$    0.24 &   0.27 $\pm$    0.17 &   0.44 $\pm$    0.08 &   1.28 $\pm$    0.30 &  \\
    20285059+3958543 &   2003$-$07$-$07 &    2.24 $\pm$    1.17 &   5.58 $\pm$    1.02 &   5.22 $\pm$    1.10 &   1.40 $\pm$    0.16 &   1.18 $\pm$    0.07 &   0.73 $\pm$    0.04 &   1.18 $\pm$    0.12 &   0.89 $\pm$    0.10 &   0.99 $\pm$    0.14 &   1.19 $\pm$    0.27 &   0.82 $\pm$    0.19 &   1.16 $\pm$    0.10 &   1.32 $\pm$    0.87 &  \\
    21045763+4708491 &   2019$-$06$-$24 &    1.88 $\pm$    0.14 &   5.63 $\pm$    0.15 &   4.41 $\pm$    0.15 &   1.17 $\pm$    0.08 &   0.69 $\pm$    0.04 &   0.58 $\pm$    0.04 &   0.61 $\pm$    0.06 &   0.67 $\pm$    0.05 &   0.60 $\pm$    0.04 &   0.63 $\pm$    0.17 &   0.43 $\pm$    0.14 &   0.65 $\pm$    0.05 &   1.29 $\pm$    0.25 &  \\
    21053580+4657479 &   2001$-$10$-$11 &    2.41 $\pm$    0.25 &   5.71 $\pm$    0.22 &   4.82 $\pm$    0.24 &   0.95 $\pm$    0.11 &   0.72 $\pm$    0.08 &   0.55 $\pm$    0.05 &   0.68 $\pm$    0.05 &   0.62 $\pm$    0.05 &   0.68 $\pm$    0.06 &   0.78 $\pm$    0.26 &   0.51 $\pm$    0.22 &   0.67 $\pm$    0.11 &   0.91 $\pm$    0.48 &  \\
    21433045+5846480 &   2005$-$08$-$26 &    2.83 $\pm$    0.84 &   6.87 $\pm$    0.83 &   5.87 $\pm$    0.80 &   1.08 $\pm$    0.29 &   1.28 $\pm$    0.13 &   1.13 $\pm$    0.13 &   1.21 $\pm$    0.11 &   0.97 $\pm$    0.10 &   0.88 $\pm$    0.10 &   1.16 $\pm$    0.18 &   0.85 $\pm$    0.13 &   1.26 $\pm$    0.06 &   1.26 $\pm$    0.98 &  \\
    21440431+5342116 &   2020$-$06$-$19 &    2.70 $\pm$    0.41 &   7.30 $\pm$    0.41 &   7.09 $\pm$    0.42 &   0.99 $\pm$    0.12 &   0.96 $\pm$    0.12 &   0.85 $\pm$    0.10 &   0.76 $\pm$    0.08 &   0.93 $\pm$    0.08 &   0.61 $\pm$    0.07 &   0.75 $\pm$    0.26 &   1.01 $\pm$    0.21 &   1.25 $\pm$    0.08 &   1.45 $\pm$    0.43 &  \\
    22162457+5723595 &   2020$-$06$-$19 &    2.56 $\pm$    0.40 &   6.41 $\pm$    0.41 &   5.79 $\pm$    0.42 &   1.09 $\pm$    0.10 &   0.67 $\pm$    0.08 &   0.70 $\pm$    0.07 &   0.64 $\pm$    0.08 &   0.62 $\pm$    0.07 &   0.64 $\pm$    0.08 &   0.81 $\pm$    0.18 &   0.60 $\pm$    0.14 &   0.91 $\pm$    0.08 &   0.92 $\pm$    0.10 &  \\
    22230701+5557477 &   2005$-$08$-$26 &    5.26 $\pm$    0.43 &  10.81 $\pm$    0.43 &   9.27 $\pm$    0.43 &   1.14 $\pm$    0.29 &   2.02 $\pm$    0.17 &   0.72 $\pm$    0.10 &   0.77 $\pm$    0.12 &   1.17 $\pm$    0.24 &   0.33 $\pm$    0.26 &   0.20 $\pm$    0.80 &   0.61 $\pm$    0.68 &   1.50 $\pm$    0.28 &   1.58 $\pm$    1.44 &  \\
    22362757+5825340 &   2020$-$06$-$19 &    3.47 $\pm$    0.81 &   7.33 $\pm$    0.82 &   6.96 $\pm$    0.87 &   1.25 $\pm$    0.09 &   1.38 $\pm$    0.11 &   0.67 $\pm$    0.08 &   0.79 $\pm$    0.07 &   0.92 $\pm$    0.15 &   0.43 $\pm$    0.15 &   0.32 $\pm$    0.39 &   0.54 $\pm$    0.28 &   1.13 $\pm$    0.12 &   1.29 $\pm$    0.51 &  \\
    22495897+6017567 &   2020$-$06$-$19 &    2.78 $\pm$    0.35 &   7.23 $\pm$    0.35 &   6.88 $\pm$    0.36 &   1.38 $\pm$    0.09 &   1.58 $\pm$    0.10 &   0.69 $\pm$    0.09 &   0.85 $\pm$    0.11 &   1.13 $\pm$    0.13 &   0.67 $\pm$    0.16 &   0.87 $\pm$    0.62 &   0.78 $\pm$    0.50 &   1.49 $\pm$    0.20 &   2.12 $\pm$    1.03 &  \\
    22543171+6049388 &   2003$-$08$-$10 &    0.57 $\pm$    5.69 &   2.83 $\pm$    4.65 &   2.68 $\pm$    4.26 &   0.52 $\pm$    0.40 &   0.87 $\pm$    0.03 &   0.71 $\pm$    0.03 &   1.10 $\pm$    0.10 &   0.95 $\pm$    0.09 &   0.91 $\pm$    0.10 &   1.05 $\pm$    0.25 &   0.23 $\pm$    0.21 &   0.75 $\pm$    0.10 &   0.48 $\pm$    0.79 &  \\
    22562598+4944006 &   2003$-$10$-$16 &    2.23 $\pm$    0.92 &   6.14 $\pm$    0.90 &   5.06 $\pm$    0.87 &   1.08 $\pm$    0.22 &   0.79 $\pm$    0.05 &   0.62 $\pm$    0.04 &   0.77 $\pm$    0.06 &   0.69 $\pm$    0.08 &   0.75 $\pm$    0.06 &   0.87 $\pm$    0.17 &   0.54 $\pm$    0.12 &   0.71 $\pm$    0.06 &   0.70 $\pm$    0.43 &  \\
    23300740+4907592 &   2019$-$06$-$24 &    1.54 $\pm$    0.27 &   4.95 $\pm$    0.27 &   3.72 $\pm$    0.28 &   1.03 $\pm$    0.06 &   0.64 $\pm$    0.07 &   0.56 $\pm$    0.06 &   0.50 $\pm$    0.07 &   0.59 $\pm$    0.04 &   0.55 $\pm$    0.04 &   0.56 $\pm$    0.16 &   0.39 $\pm$    0.14 &   0.58 $\pm$    0.07 &   1.24 $\pm$    0.16 &  \\
    23512872+6216337 &   2020$-$06$-$20 &    2.07 $\pm$    0.39 &   5.91 $\pm$    0.41 &   5.66 $\pm$    0.40 &   1.27 $\pm$    0.24 &   0.57 $\pm$    0.06 &   0.62 $\pm$    0.05 &   0.84 $\pm$    0.08 &   0.55 $\pm$    0.12 &   0.73 $\pm$    0.08 &   0.69 $\pm$    0.30 &   0.34 $\pm$    0.21 &   0.91 $\pm$    0.10 &   0.57 $\pm$    0.25 &  \\

\hline
\end{tabular}
\begin{tabular}{@{\extracolsep{-.06in}}lrrrrrrrrrrrrrrrrrrrr}
\hline
\hline
ID    & Date-obs &\ewJdieci     &\ewJundici        &\ewJdodici      & \ewJutre            &  \ewJuquattro    &\ewJucinque          & \ewJusei       &\ewJusette&\ewJuotto     &\ewJunove &\ewJdzero &\ewJdu & \ewJdd &\\
      &          & [\AA]             & [\AA]                & [\AA]                & [\AA]                 & [\AA]          & [\AA]               & [\AA]                & [\AA]   &  [\AA]      &  [\AA]     &  [\AA]     &  [\AA]     &  [\AA]     &\\  
      &          & [1.0931 \um]&  [1.1596 \um]                 &[1.1613 \um]        & [1.1642 \um]          &[1.1694 \um]    &[1.1786 \um]         & [1.1832 \um]  & [1.1888 \um]  & [1.1977 \um] &[1.2037 \um]&[1.2086 \um]&[1.2826 \um]&[1.2904 \um] &\\
\hline
    00403044+5632145 &   2020$-$06$-$20 &    1.21 $\pm$    0.12 &   0.68 $\pm$    0.08 &   0.79 $\pm$    0.10 &   0.35 $\pm$    0.07 &   0.15 $\pm$    0.20 &   0.40 $\pm$    0.06 &   0.64 $\pm$    0.11 &   0.69 $\pm$    0.20 &   0.36 $\pm$    0.08 &   0.26 $\pm$    0.09 &   0.24 $\pm$    0.07 &   0.97 $\pm$    0.11 &   0.64 $\pm$    0.39 &  \\
    00511639+6148196 &   2020$-$06$-$20 &    1.22 $\pm$    0.22 &   0.74 $\pm$    0.06 &   1.15 $\pm$    0.07 &   0.54 $\pm$    0.04 &   0.62 $\pm$    0.14 &   0.81 $\pm$    0.10 &   1.08 $\pm$    0.11 &   1.38 $\pm$    0.20 &   0.87 $\pm$    0.06 &   0.39 $\pm$    0.10 &   0.46 $\pm$    0.05 &   1.54 $\pm$    0.14 &   0.83 $\pm$    0.38 &  \\
    01075303+6325116 &   2020$-$06$-$20 &    2.05 $\pm$    0.14 &   0.80 $\pm$    0.08 &   1.30 $\pm$    0.11 &   0.63 $\pm$    0.07 &   0.70 $\pm$    0.20 &   0.83 $\pm$    0.06 &   1.20 $\pm$    0.13 &   1.70 $\pm$    0.25 &   1.13 $\pm$    0.10 &   0.71 $\pm$    0.09 &   0.58 $\pm$    0.03 &   1.85 $\pm$    0.13 &   1.06 $\pm$    0.48 &  \\
    01195361+5818308 &   2001$-$10$-$11 &    0.67 $\pm$    0.58 &   0.85 $\pm$    0.09 &   1.41 $\pm$    0.12 &   0.70 $\pm$    0.09 &   0.61 $\pm$    0.23 &   0.81 $\pm$    0.05 &   1.35 $\pm$    0.08 &   1.91 $\pm$    0.17 &   1.29 $\pm$    0.07 &   0.72 $\pm$    0.09 &   0.54 $\pm$    0.07 &   1.80 $\pm$    0.06 &   0.96 $\pm$    0.32 &  \\
    01333316+6133296 &   2005$-$08$-$26 &    1.21 $\pm$    0.72 &   0.85 $\pm$    0.11 &   1.30 $\pm$    0.14 &   0.68 $\pm$    0.09 &   0.62 $\pm$    0.28 &   0.69 $\pm$    0.10 &   1.28 $\pm$    0.13 &   2.08 $\pm$    0.19 &   1.42 $\pm$    0.05 &   0.94 $\pm$    0.09 &   0.68 $\pm$    0.09 &   1.58 $\pm$    0.04 &   0.98 $\pm$    0.24 &  \\
    01431110+4831002 &   2003$-$01$-$16 &    0.75 $\pm$    0.53 &   0.89 $\pm$    0.12 &   1.44 $\pm$    0.15 &   0.74 $\pm$    0.09 &   0.56 $\pm$    0.21 &   0.89 $\pm$    0.06 &   1.31 $\pm$    0.09 &   1.96 $\pm$    0.19 &   1.22 $\pm$    0.04 &   0.68 $\pm$    0.08 &   0.51 $\pm$    0.07 &   2.16 $\pm$    0.06 &   1.03 $\pm$    0.39 &  \\
    02214241+5751460 &   2003$-$01$-$16 &    1.13 $\pm$    0.67 &   0.94 $\pm$    0.14 &   1.54 $\pm$    0.14 &   0.71 $\pm$    0.11 &   0.56 $\pm$    0.25 &   0.76 $\pm$    0.08 &   1.36 $\pm$    0.13 &   2.19 $\pm$    0.17 &   1.28 $\pm$    0.05 &   0.85 $\pm$    0.10 &   0.60 $\pm$    0.06 &   2.11 $\pm$    0.08 &   1.01 $\pm$    0.32 &  \\
    02220690+5636148 &   2003$-$01$-$16 &    0.87 $\pm$    0.60 &   0.91 $\pm$    0.14 &   1.43 $\pm$    0.18 &   0.63 $\pm$    0.11 &   0.47 $\pm$    0.27 &   0.67 $\pm$    0.09 &   1.10 $\pm$    0.14 &   2.03 $\pm$    0.16 &   1.20 $\pm$    0.04 &   0.71 $\pm$    0.09 &   0.48 $\pm$    0.09 &   2.09 $\pm$    0.08 &   1.01 $\pm$    0.38 &  \\
    02222428+5706340 &   2005$-$08$-$26 &    0.57 $\pm$    0.53 &   0.68 $\pm$    0.17 &   1.13 $\pm$    0.17 &   0.52 $\pm$    0.13 &   0.45 $\pm$    0.31 &   0.55 $\pm$    0.05 &   1.24 $\pm$    0.07 &   1.64 $\pm$    0.22 &   1.23 $\pm$    0.07 &   0.61 $\pm$    0.06 &   0.41 $\pm$    0.06 &   1.36 $\pm$    0.05 &   0.92 $\pm$    0.39 &  \\
    05271022+2955158 &   2005$-$08$-$26 &    1.09 $\pm$    0.66 &   1.00 $\pm$    0.16 &   1.55 $\pm$    0.21 &   0.75 $\pm$    0.13 &   0.50 $\pm$    0.26 &   0.89 $\pm$    0.05 &   1.47 $\pm$    0.09 &   2.18 $\pm$    0.14 &   1.30 $\pm$    0.04 &   0.85 $\pm$    0.10 &   0.71 $\pm$    0.08 &   1.91 $\pm$    0.05 &   1.03 $\pm$    0.26 &  \\
    05551028+0724255 &   2003$-$11$-$06 &    1.09 $\pm$    0.62 &   0.86 $\pm$    0.18 &   1.43 $\pm$    0.23 &   0.54 $\pm$    0.14 &   0.44 $\pm$    0.38 &   0.79 $\pm$    0.09 &   1.38 $\pm$    0.11 &   2.15 $\pm$    0.24 &   1.32 $\pm$    0.05 &   0.71 $\pm$    0.06 &   0.48 $\pm$    0.09 &   2.14 $\pm$    0.08 &   1.19 $\pm$    0.55 &  \\
    06121911+2254305 &         none &    1.62 $\pm$    0.39 &   1.01 $\pm$    0.13 &   1.67 $\pm$    0.15 &   0.55 $\pm$    0.09 &   0.52 $\pm$    0.50 &   0.80 $\pm$    0.11 &   1.48 $\pm$    0.24 &   2.60 $\pm$    0.22 &   1.45 $\pm$    0.12 &   0.93 $\pm$    0.13 &   0.79 $\pm$    0.14 &   2.12 $\pm$    0.11 &   1.28 $\pm$    0.29 &  \\
    06224788+2759118 &   2005$-$06$-$22 &    1.04 $\pm$    0.55 &   0.80 $\pm$    0.11 &   1.12 $\pm$    0.11 &   0.50 $\pm$    0.09 &   0.57 $\pm$    0.19 &   0.47 $\pm$    0.08 &   0.97 $\pm$    0.11 &   1.42 $\pm$    0.18 &   0.80 $\pm$    0.07 &   0.92 $\pm$    0.13 &   0.63 $\pm$    0.06 &   1.41 $\pm$    0.05 &   0.67 $\pm$    0.15 &  \\
    06300229+0755159 &         none &    1.43 $\pm$    0.57 &   0.95 $\pm$    0.11 &   1.48 $\pm$    0.13 &   0.53 $\pm$    0.07 &   0.57 $\pm$    0.32 &   0.58 $\pm$    0.08 &   1.10 $\pm$    0.15 &   2.18 $\pm$    0.20 &   1.19 $\pm$    0.07 &   1.11 $\pm$    0.12 &   0.88 $\pm$    0.10 &   1.75 $\pm$    0.07 &   0.85 $\pm$    0.16 &  \\
    07410262$-$3140591 &   2002$-$01$-$11 &    1.08 $\pm$    0.69 &   0.82 $\pm$    0.16 &   1.42 $\pm$    0.20 &   0.54 $\pm$    0.12 &   0.47 $\pm$    0.33 &   0.86 $\pm$    0.10 &   1.31 $\pm$    0.11 &   1.91 $\pm$    0.22 &   1.20 $\pm$    0.07 &   0.52 $\pm$    0.07 &   0.53 $\pm$    0.07 &   1.85 $\pm$    0.05 &   1.03 $\pm$    0.33 &  \\
    07473853$-$1559263 &   2005$-$10$-$06 &    1.64 $\pm$    1.14 &   0.94 $\pm$    0.18 &   1.73 $\pm$    0.18 &   0.82 $\pm$    0.14 &   0.66 $\pm$    0.29 &   0.73 $\pm$    0.10 &   1.28 $\pm$    0.19 &   2.37 $\pm$    0.17 &   1.36 $\pm$    0.10 &   1.09 $\pm$    0.14 &   0.78 $\pm$    0.08 &   2.11 $\pm$    0.06 &   1.02 $\pm$    0.25 &  \\
    13492867+1547523 &   2020$-$06$-$26 &    0.82 $\pm$    0.11 &   0.52 $\pm$    0.02 &   0.88 $\pm$    0.02 &   0.51 $\pm$    0.01 &   0.62 $\pm$    0.12 &   0.47 $\pm$    0.04 &   0.99 $\pm$    0.05 &   1.01 $\pm$    0.16 &   0.95 $\pm$    0.04 &   0.44 $\pm$    0.04 &   0.32 $\pm$    0.04 &   0.97 $\pm$    0.17 &   0.78 $\pm$    0.47 &  \\
    15005772+3122384 &   2020$-$06$-$26 &    0.71 $\pm$    0.20 &   0.38 $\pm$    0.04 &   0.72 $\pm$    0.05 &   0.59 $\pm$    0.03 &   0.58 $\pm$    0.14 &   0.41 $\pm$    0.03 &   0.78 $\pm$    0.06 &   0.76 $\pm$    0.16 &   0.74 $\pm$    0.02 &   0.23 $\pm$    0.03 &   0.08 $\pm$    0.04 &   1.41 $\pm$    0.17 &   0.81 $\pm$    0.49 &  \\
    15061509+1521575 &   2020$-$06$-$26 &    1.08 $\pm$    0.07 &   0.35 $\pm$    0.05 &   0.70 $\pm$    0.05 &   0.38 $\pm$    0.03 &   0.51 $\pm$    0.09 &   0.61 $\pm$    0.04 &   1.04 $\pm$    0.06 &   0.86 $\pm$    0.20 &   0.76 $\pm$    0.03 &   0.26 $\pm$    0.03 &   0.27 $\pm$    0.05 &   1.20 $\pm$    0.09 &   0.71 $\pm$    0.45 &  \\
    15062101+2626136 &   2020$-$06$-$26 &    1.20 $\pm$    0.17 &   0.56 $\pm$    0.06 &   0.82 $\pm$    0.07 &   0.63 $\pm$    0.05 &   0.68 $\pm$    0.25 &   0.32 $\pm$    0.04 &   0.84 $\pm$    0.07 &   0.88 $\pm$    0.09 &   0.81 $\pm$    0.02 &   0.50 $\pm$    0.03 &   0.34 $\pm$    0.03 &   1.28 $\pm$    0.19 &   0.65 $\pm$    0.45 &  \\
    16112324+2458016 &   2020$-$06$-$26 &    1.02 $\pm$    0.13 &   0.40 $\pm$    0.05 &   0.75 $\pm$    0.05 &   0.52 $\pm$    0.04 &   0.57 $\pm$    0.14 &   0.53 $\pm$    0.03 &   1.01 $\pm$    0.04 &   0.85 $\pm$    0.19 &   0.87 $\pm$    0.02 &   0.29 $\pm$    0.03 &   0.20 $\pm$    0.03 &   1.44 $\pm$    0.12 &   0.73 $\pm$    0.47 &  \\
    16120838+1432561 &   2020$-$06$-$26 &    0.57 $\pm$    0.23 &   0.62 $\pm$    0.07 &   0.83 $\pm$    0.08 &   0.58 $\pm$    0.04 &   0.78 $\pm$    0.25 &   0.39 $\pm$    0.03 &   0.90 $\pm$    0.04 &   0.78 $\pm$    0.10 &   0.86 $\pm$    0.01 &   0.43 $\pm$    0.02 &   0.29 $\pm$    0.02 &   1.26 $\pm$    0.24 &   0.74 $\pm$    0.38 &  \\
    17143885+1423253 &   2000$-$11$-$06 &    0.20 $\pm$    0.17 &   0.52 $\pm$    0.08 &   0.90 $\pm$    0.11 &   0.48 $\pm$    0.06 &   0.44 $\pm$    0.15 &   0.70 $\pm$    0.07 &   0.88 $\pm$    0.08 &   1.21 $\pm$    0.14 &   1.00 $\pm$    0.07 &   0.39 $\pm$    0.07 &   0.35 $\pm$    0.08 &   1.33 $\pm$    0.05 &   0.72 $\pm$    0.29 &  \\
    18082651$-$1833078 &   2005$-$06$-$22 &   $-$0.52 $\pm$    1.55 &   0.58 $\pm$    0.37 &   0.85 $\pm$    0.47 &   0.06 $\pm$    0.29 &  $-$0.23 $\pm$    0.73 &   0.58 $\pm$    0.11 &   0.61 $\pm$    0.18 &   2.12 $\pm$    0.36 &   0.87 $\pm$    0.04 &   1.31 $\pm$    0.04 &   0.86 $\pm$    0.07 &   1.36 $\pm$    0.05 &   0.77 $\pm$    0.10 &  \\
    18104421$-$1929072 &   2020$-$06$-$26 &    0.49 $\pm$    0.34 &   0.51 $\pm$    0.19 &   0.85 $\pm$    0.19 &   0.73 $\pm$    0.13 &   1.06 $\pm$    0.50 &   0.49 $\pm$    0.10 &   0.36 $\pm$    0.14 &   0.68 $\pm$    0.20 &   0.89 $\pm$    0.12 &   0.26 $\pm$    0.07 &   0.16 $\pm$    0.10 &   1.84 $\pm$    0.22 &   0.62 $\pm$    0.40 &  \\
    18105174$-$1947374 &   2020$-$06$-$26 &    1.04 $\pm$    0.56 &   0.31 $\pm$    0.15 &   0.46 $\pm$    0.17 &   0.41 $\pm$    0.12 &   1.27 $\pm$    0.48 &   0.48 $\pm$    0.23 &  $-$0.06 $\pm$    0.23 &  $-$0.02 $\pm$    0.41 &   1.12 $\pm$    0.15 &   0.11 $\pm$    0.09 &   0.11 $\pm$    0.21 &   1.76 $\pm$    0.19 &   0.50 $\pm$    0.45 &  \\
    18105920$-$1634067 &   2020$-$06$-$26 &    1.25 $\pm$    0.23 &   0.59 $\pm$    0.11 &   1.07 $\pm$    0.13 &   0.71 $\pm$    0.07 &   0.87 $\pm$    0.33 &   0.55 $\pm$    0.03 &   0.67 $\pm$    0.08 &   1.01 $\pm$    0.16 &   1.22 $\pm$    0.03 &   0.23 $\pm$    0.05 &   0.23 $\pm$    0.07 &   2.08 $\pm$    0.17 &   0.85 $\pm$    0.46 &  \\
    18153105$-$1744228 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18192723$-$1707592 &   2020$-$06$-$26 &    0.65 $\pm$    0.49 &   0.33 $\pm$    0.15 &   0.59 $\pm$    0.21 &   0.43 $\pm$    0.12 &   1.15 $\pm$    0.52 &   0.45 $\pm$    0.20 &  $-$0.15 $\pm$    0.30 &  $-$0.17 $\pm$    0.47 &   1.05 $\pm$    0.13 &   0.21 $\pm$    0.08 &  $-$0.02 $\pm$    0.17 &   1.59 $\pm$    0.21 &   0.49 $\pm$    0.50 &  \\
    18201613$-$1627415 &   2020$-$06$-$26 &    0.71 $\pm$    0.53 &   0.34 $\pm$    0.16 &   0.78 $\pm$    0.16 &   0.57 $\pm$    0.11 &   0.93 $\pm$    0.64 &   0.69 $\pm$    0.11 &   0.22 $\pm$    0.43 &  $-$0.24 $\pm$    0.47 &   1.00 $\pm$    0.12 &   0.15 $\pm$    0.15 &   0.42 $\pm$    0.12 &   1.08 $\pm$    0.16 &   0.39 $\pm$    0.33 &  \\
    18251767$-$1218360 &   2020$-$06$-$26 &    0.34 $\pm$    0.32 &  $-$0.08 $\pm$    0.08 &   0.00 $\pm$    0.09 &   0.22 $\pm$    0.06 &   0.95 $\pm$    0.18 &   0.51 $\pm$    0.14 &   0.24 $\pm$    0.11 &   0.85 $\pm$    0.19 &   0.67 $\pm$    0.26 &   0.30 $\pm$    0.08 &   0.39 $\pm$    0.12 &   1.97 $\pm$    0.19 &   0.78 $\pm$    0.49 &  \\
    18252725$-$1311090 &   2020$-$06$-$26 &    0.97 $\pm$    0.24 &   0.48 $\pm$    0.09 &   1.07 $\pm$    0.09 &   0.63 $\pm$    0.06 &   0.56 $\pm$    0.27 &   0.53 $\pm$    0.05 &   0.96 $\pm$    0.06 &   1.60 $\pm$    0.12 &   1.43 $\pm$    0.05 &   0.57 $\pm$    0.05 &   0.52 $\pm$    0.05 &   1.77 $\pm$    0.16 &   0.90 $\pm$    0.44 &  \\
    18253802$-$1229509 &   2020$-$06$-$26 &    1.27 $\pm$    0.26 &   0.57 $\pm$    0.05 &   1.05 $\pm$    0.07 &   0.65 $\pm$    0.04 &   0.65 $\pm$    0.23 &   0.65 $\pm$    0.07 &   0.79 $\pm$    0.11 &   1.35 $\pm$    0.16 &   1.34 $\pm$    0.07 &   0.46 $\pm$    0.13 &   0.52 $\pm$    0.04 &   1.73 $\pm$    0.15 &   0.78 $\pm$    0.48 &  \\
    18253811$-$1306250 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18292354$-$1134599 &   2020$-$06$-$26 &    0.27 $\pm$    0.46 &   0.54 $\pm$    0.15 &   0.79 $\pm$    0.18 &   0.31 $\pm$    0.10 &   0.93 $\pm$    0.33 &   0.49 $\pm$    0.24 &   0.11 $\pm$    0.30 &   0.15 $\pm$    0.56 &   1.21 $\pm$    0.12 &   0.24 $\pm$    0.06 &   0.24 $\pm$    0.16 &   1.60 $\pm$    0.26 &   0.62 $\pm$    0.50 &  \\
    18314108$-$1059145 &   2020$-$06$-$26 &    1.38 $\pm$    0.28 &   0.68 $\pm$    0.08 &   1.27 $\pm$    0.10 &   0.65 $\pm$    0.07 &   0.71 $\pm$    0.15 &   0.64 $\pm$    0.04 &   1.12 $\pm$    0.06 &   1.87 $\pm$    0.17 &   1.42 $\pm$    0.06 &   0.66 $\pm$    0.07 &   0.65 $\pm$    0.10 &   1.98 $\pm$    0.22 &   1.06 $\pm$    0.55 &  \\
    18333780$-$0921380 &   2020$-$05$-$22 &    1.40 $\pm$    0.23 &   0.56 $\pm$    0.07 &   0.94 $\pm$    0.08 &   0.49 $\pm$    0.05 &   0.48 $\pm$    0.12 &   0.65 $\pm$    0.05 &   1.07 $\pm$    0.06 &   1.52 $\pm$    0.15 &   1.18 $\pm$    0.09 &   0.43 $\pm$    0.05 &   0.57 $\pm$    0.10 &   1.87 $\pm$    0.14 &   0.98 $\pm$    0.47 &  \\
    18334070$-$0750531 &   2020$-$06$-$26 &    0.62 $\pm$    0.24 &   0.45 $\pm$    0.06 &   0.90 $\pm$    0.07 &   0.56 $\pm$    0.04 &   0.66 $\pm$    0.29 &   0.60 $\pm$    0.05 &   0.67 $\pm$    0.10 &   1.19 $\pm$    0.11 &   1.43 $\pm$    0.04 &   0.39 $\pm$    0.05 &   0.42 $\pm$    0.08 &   1.46 $\pm$    0.23 &   0.74 $\pm$    0.47 &  \\
    18341160$-$0940545 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18345133$-$0713162 &   2020$-$05$-$22 &    1.02 $\pm$    0.67 &   0.33 $\pm$    0.07 &   0.78 $\pm$    0.09 &   0.51 $\pm$    0.05 &   0.99 $\pm$    0.33 &   0.73 $\pm$    0.18 &   0.07 $\pm$    0.42 &   0.27 $\pm$    0.62 &   1.07 $\pm$    0.16 &   0.15 $\pm$    0.20 &   0.93 $\pm$    0.15 &   1.07 $\pm$    0.13 &   0.49 $\pm$    0.43 &  \\
    18345840$-$0714247 &   2020$-$06$-$26 &    1.24 $\pm$    0.56 &   0.34 $\pm$    0.14 &   0.74 $\pm$    0.15 &   0.22 $\pm$    0.10 &   0.70 $\pm$    0.37 &   0.57 $\pm$    0.13 &   0.37 $\pm$    0.31 &   0.07 $\pm$    0.38 &   1.14 $\pm$    0.13 &   0.40 $\pm$    0.08 &   0.53 $\pm$    0.15 &   1.03 $\pm$    0.19 &   0.53 $\pm$    0.49 &  \\
    18345908$-$0853504 &   2020$-$06$-$20 &  $..$ &   0.41 $\pm$    0.06 &   0.66 $\pm$    0.08 &   0.22 $\pm$    0.05 &   1.06 $\pm$    0.23 &   0.40 $\pm$    0.17 &   0.12 $\pm$    0.21 &   0.93 $\pm$    0.32 &   1.08 $\pm$    0.26 &   0.25 $\pm$    0.15 &   0.49 $\pm$    0.23 &   1.74 $\pm$    0.29 &   0.52 $\pm$    0.48 &  \\
    18353576$-$0811451 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   1.74 $\pm$    0.40 &   0.40 $\pm$    0.30 &  \\
    18355534$-$0738197 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18360390$-$0740042 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18360451$-$0747437 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.88 $\pm$    0.18 &   1.29 $\pm$    0.25 &   0.22 $\pm$    0.35 &  \\
    18363595$-$0718472 &   2020$-$06$-$20 &    0.81 $\pm$    0.27 &   0.48 $\pm$    0.10 &   0.83 $\pm$    0.12 &   0.59 $\pm$    0.08 &   0.66 $\pm$    0.23 &   0.39 $\pm$    0.05 &   0.61 $\pm$    0.10 &   1.36 $\pm$    0.15 &   1.19 $\pm$    0.11 &   0.44 $\pm$    0.09 &   0.62 $\pm$    0.10 &   1.43 $\pm$    0.17 &   0.67 $\pm$    0.43 &  \\
    18365257$-$0735576 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18370859$-$0711207 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ &   1.04 $\pm$    0.34 &   1.07 $\pm$    0.10 &   1.33 $\pm$    0.17 &   2.27 $\pm$    0.33 &   1.25 $\pm$    0.40 &   0.92 $\pm$    0.12 &   0.85 $\pm$    0.17 &   2.14 $\pm$    0.22 &   1.27 $\pm$    0.36 &  \\
    18375890$-$0652321 &   2020$-$05$-$22 &  $..$ &   0.72 $\pm$    0.19 &   0.99 $\pm$    0.22 &   0.41 $\pm$    0.16 &   0.66 $\pm$    0.39 &   1.01 $\pm$    0.07 &   0.52 $\pm$    0.20 &   0.86 $\pm$    0.24 &   0.42 $\pm$    0.32 &   0.28 $\pm$    0.14 &   0.32 $\pm$    0.20 &   2.05 $\pm$    0.15 &   1.22 $\pm$    0.49 &  \\
    18391007$-$0655526 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   1.22 $\pm$    0.17 &   0.47 $\pm$    0.38 &  \\
    18391505$-$0605191 &   2020$-$05$-$22 &    2.01 $\pm$    0.30 &   0.86 $\pm$    0.09 &   1.36 $\pm$    0.09 &   0.62 $\pm$    0.06 &   0.71 $\pm$    0.20 &   0.76 $\pm$    0.08 &   1.46 $\pm$    0.12 &   2.04 $\pm$    0.36 &   1.16 $\pm$    0.25 &   0.79 $\pm$    0.08 &   0.63 $\pm$    0.12 &   2.10 $\pm$    0.12 &   1.25 $\pm$    0.38 &  \\
    18392036$-$0601426 &   2020$-$06$-$26 &    2.00 $\pm$    0.53 &   0.89 $\pm$    0.06 &   1.26 $\pm$    0.07 &   0.61 $\pm$    0.05 &   0.80 $\pm$    0.18 &   0.69 $\pm$    0.06 &   1.28 $\pm$    0.13 &   1.84 $\pm$    0.41 &   1.08 $\pm$    0.25 &   0.59 $\pm$    0.06 &   0.65 $\pm$    0.14 &   2.12 $\pm$    0.16 &   1.21 $\pm$    0.51 &  \\
    18423799$-$0410583 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   1.32 $\pm$    0.38 &  \\
    18424927$-$0445095 &   2020$-$05$-$22 &  $..$ & $..$ &   1.04 $\pm$    0.34 &   0.50 $\pm$    0.20 &   0.62 $\pm$    0.26 &   0.91 $\pm$    0.10 &   1.52 $\pm$    0.18 &   1.91 $\pm$    0.44 &   1.53 $\pm$    0.30 &   0.83 $\pm$    0.14 &   0.78 $\pm$    0.20 &   1.72 $\pm$    0.15 &   1.29 $\pm$    0.38 &  \\
    18424927$-$0445095 &   2019$-$06$-$24 &    3.09 $\pm$    0.50 &   0.72 $\pm$    0.12 &   1.41 $\pm$    0.17 &   0.60 $\pm$    0.10 &   0.74 $\pm$    0.15 &   0.72 $\pm$    0.06 &   1.47 $\pm$    0.14 &   1.84 $\pm$    0.43 &   2.62 $\pm$    0.36 &   0.68 $\pm$    0.08 &   0.80 $\pm$    0.11 &   2.13 $\pm$    0.12 &   1.10 $\pm$    0.32 &  \\
    18434977$-$0434254 &   2020$-$05$-$22 &    1.82 $\pm$    0.47 &   0.84 $\pm$    0.08 &   1.30 $\pm$    0.09 &   0.50 $\pm$    0.05 &   0.66 $\pm$    0.14 &   0.71 $\pm$    0.06 &   1.37 $\pm$    0.09 &   1.85 $\pm$    0.26 &   1.45 $\pm$    0.10 &   0.83 $\pm$    0.08 &   0.66 $\pm$    0.08 &   1.99 $\pm$    0.14 &   1.12 $\pm$    0.43 &  \\
    18442147$-$0434460 &   2019$-$06$-$24 &    2.99 $\pm$    0.29 &   0.45 $\pm$    0.09 &   1.05 $\pm$    0.13 &   0.53 $\pm$    0.08 &   0.52 $\pm$    0.14 &   0.54 $\pm$    0.03 &   1.19 $\pm$    0.06 &   1.59 $\pm$    0.14 &   1.29 $\pm$    0.28 &   0.68 $\pm$    0.04 &   0.72 $\pm$    0.03 &   1.46 $\pm$    0.05 &   0.72 $\pm$    0.27 &  \\
    18443153$-$0339407 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   2.11 $\pm$    0.40 &   1.50 $\pm$    0.25 &   0.39 $\pm$    0.12 &   0.66 $\pm$    0.21 &   2.42 $\pm$    0.21 &   1.37 $\pm$    0.43 &  \\
    18444023$-$0315329 &   2020$-$06$-$20 &    0.26 $\pm$    0.26 &   0.35 $\pm$    0.08 &   0.61 $\pm$    0.09 &   0.30 $\pm$    0.06 &   0.75 $\pm$    0.21 &   0.57 $\pm$    0.09 &   0.66 $\pm$    0.11 &   0.74 $\pm$    0.21 &   0.97 $\pm$    0.16 &   0.28 $\pm$    0.05 &   0.41 $\pm$    0.09 &   1.32 $\pm$    0.15 &   0.88 $\pm$    0.34 &  \\
    18451939$-$0324483 &   2020$-$05$-$22 &    0.92 $\pm$    0.22 &   0.42 $\pm$    0.08 &   0.74 $\pm$    0.10 &   0.36 $\pm$    0.06 &   0.60 $\pm$    0.16 &   0.73 $\pm$    0.07 &   0.92 $\pm$    0.12 &   1.31 $\pm$    0.07 &   0.85 $\pm$    0.24 &   0.28 $\pm$    0.04 &   0.40 $\pm$    0.10 &   1.51 $\pm$    0.18 &   0.91 $\pm$    0.46 &  \\
    18453701$-$0238366 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   2.46 $\pm$    0.31 &   1.32 $\pm$    0.47 &  \\
    18480312$-$0238003 &   2020$-$06$-$20 &    2.04 $\pm$    0.52 &   0.70 $\pm$    0.07 &   1.38 $\pm$    0.08 &   0.52 $\pm$    0.06 &   0.49 $\pm$    0.16 &   0.65 $\pm$    0.09 &   1.31 $\pm$    0.13 &   2.04 $\pm$    0.34 &   1.81 $\pm$    0.11 &   0.72 $\pm$    0.05 &   0.72 $\pm$    0.12 &   2.15 $\pm$    0.20 &   0.98 $\pm$    0.34 &  \\
    18483751$-$0041320 &   2020$-$06$-$20 &    2.23 $\pm$    0.33 &   0.62 $\pm$    0.09 &   1.02 $\pm$    0.10 &   0.69 $\pm$    0.07 &   0.86 $\pm$    0.33 &   0.87 $\pm$    0.09 &   0.84 $\pm$    0.09 &   1.24 $\pm$    0.20 &   0.92 $\pm$    0.21 &   0.18 $\pm$    0.08 &   0.06 $\pm$    0.10 &   1.75 $\pm$    0.12 &   1.06 $\pm$    0.45 &  \\
    18491641$-$0211205 &   2020$-$06$-$20 &  $..$ &   0.82 $\pm$    0.12 &   1.55 $\pm$    0.14 &   0.71 $\pm$    0.10 &   0.35 $\pm$    0.26 &   0.69 $\pm$    0.08 &   1.13 $\pm$    0.06 &   2.19 $\pm$    0.12 &   1.69 $\pm$    0.12 &   0.77 $\pm$    0.06 &   0.75 $\pm$    0.11 &   1.94 $\pm$    0.15 &   1.08 $\pm$    0.40 &  \\
    18530896+0132180 &   2020$-$06$-$20 &  $..$ &   0.74 $\pm$    0.09 &   1.34 $\pm$    0.10 &   0.74 $\pm$    0.07 &   0.97 $\pm$    0.25 &   0.74 $\pm$    0.06 &   0.82 $\pm$    0.10 &   1.65 $\pm$    0.26 &   1.03 $\pm$    0.13 &   0.15 $\pm$    0.21 &   0.36 $\pm$    0.21 &   1.65 $\pm$    0.09 &   0.92 $\pm$    0.44 &  \\
    18532140+0122107 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18550277+0214342 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &  \\
    18570375+0152049 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   0.26 $\pm$    0.52 &  \\
    18585383+0500368 &   2020$-$05$-$22 &    1.42 $\pm$    0.30 &   0.77 $\pm$    0.07 &   1.40 $\pm$    0.08 &   0.70 $\pm$    0.05 &   0.58 $\pm$    0.18 &   0.74 $\pm$    0.06 &   1.33 $\pm$    0.07 &   2.07 $\pm$    0.14 &   1.62 $\pm$    0.05 &   0.90 $\pm$    0.05 &   0.76 $\pm$    0.07 &   2.28 $\pm$    0.16 &   1.07 $\pm$    0.51 &  \\
    19021078+0440152 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ & $..$ &   1.81 $\pm$    0.24 &   0.45 $\pm$    0.20 &   0.92 $\pm$    0.17 &   1.98 $\pm$    0.25 &   1.41 $\pm$    0.35 &  \\
    19112742+0857518 &   2020$-$06$-$19 &  $..$ &   0.12 $\pm$    0.15 &   0.68 $\pm$    0.17 &   0.36 $\pm$    0.12 &   0.88 $\pm$    0.32 &   0.42 $\pm$    0.28 &  $-$0.09 $\pm$    0.28 &   0.51 $\pm$    0.48 &   0.97 $\pm$    0.13 &   0.15 $\pm$    0.17 &   0.53 $\pm$    0.19 &   2.10 $\pm$    0.23 &   0.47 $\pm$    0.51 &  \\
    19142785+1037474 &   2020$-$06$-$19 &    1.77 $\pm$    0.52 &   0.80 $\pm$    0.07 &   1.65 $\pm$    0.08 &   0.95 $\pm$    0.06 &   0.68 $\pm$    0.20 &   0.61 $\pm$    0.10 &   1.04 $\pm$    0.18 &   2.50 $\pm$    0.17 &   1.77 $\pm$    0.10 &   1.02 $\pm$    0.10 &   0.80 $\pm$    0.08 &   2.83 $\pm$    0.19 &   1.15 $\pm$    0.54 &  \\
    19200744+1358108 &   2020$-$06$-$19 &  $..$ &   0.42 $\pm$    0.15 &   1.29 $\pm$    0.17 &   0.59 $\pm$    0.10 &   0.29 $\pm$    0.21 &   0.73 $\pm$    0.09 &   1.05 $\pm$    0.14 &   1.95 $\pm$    0.27 &   1.53 $\pm$    0.10 &   0.88 $\pm$    0.08 &   0.70 $\pm$    0.09 &   2.86 $\pm$    0.13 &   1.01 $\pm$    0.37 &  \\
    19293750+1758006 &   2020$-$06$-$19 &  $..$ &   0.42 $\pm$    0.07 &   0.88 $\pm$    0.08 &   0.42 $\pm$    0.05 &   0.83 $\pm$    0.30 &   0.62 $\pm$    0.12 &   0.58 $\pm$    0.09 &   1.34 $\pm$    0.12 &   0.95 $\pm$    0.06 &   0.29 $\pm$    0.17 &   0.41 $\pm$    0.08 &   2.30 $\pm$    0.14 &   0.91 $\pm$    0.46 &  \\
    19362879+2241257 &   2020$-$06$-$19 &    1.86 $\pm$    0.23 &   0.73 $\pm$    0.09 &   1.29 $\pm$    0.13 &   0.64 $\pm$    0.07 &   0.47 $\pm$    0.22 &   0.58 $\pm$    0.06 &   1.02 $\pm$    0.10 &   1.80 $\pm$    0.13 &   1.38 $\pm$    0.03 &   0.69 $\pm$    0.06 &   0.54 $\pm$    0.05 &   2.61 $\pm$    0.17 &   0.89 $\pm$    0.52 &  \\
    19392533+1634163 &   2003$-$08$-$10 &    1.21 $\pm$    0.68 &   0.74 $\pm$    0.19 &   1.37 $\pm$    0.23 &   0.51 $\pm$    0.14 &   0.47 $\pm$    0.36 &   0.66 $\pm$    0.10 &   1.34 $\pm$    0.11 &   1.97 $\pm$    0.19 &   1.32 $\pm$    0.06 &   0.92 $\pm$    0.11 &   0.73 $\pm$    0.12 &   1.96 $\pm$    0.09 &   0.84 $\pm$    0.46 &  \\
    19415961+2257103 &   2020$-$06$-$19 &    1.80 $\pm$    0.38 &   0.64 $\pm$    0.08 &   1.32 $\pm$    0.10 &   0.61 $\pm$    0.07 &   0.50 $\pm$    0.20 &   0.64 $\pm$    0.05 &   1.09 $\pm$    0.08 &   2.00 $\pm$    0.11 &   1.37 $\pm$    0.05 &   0.88 $\pm$    0.06 &   0.63 $\pm$    0.07 &   2.68 $\pm$    0.17 &   1.10 $\pm$    0.46 &  \\
    19461557+1036475 &   2019$-$06$-$24 &    1.62 $\pm$    0.20 &   0.77 $\pm$    0.12 &   1.06 $\pm$    0.12 &   0.40 $\pm$    0.08 &   0.27 $\pm$    0.10 &   0.43 $\pm$    0.04 &   1.16 $\pm$    0.11 &   1.51 $\pm$    0.17 &   0.63 $\pm$    0.15 &   0.51 $\pm$    0.08 &   0.62 $\pm$    0.14 &   1.45 $\pm$    0.04 &   0.85 $\pm$    0.26 &  \\
    19481183+2245463 &   2003$-$08$-$10 &    1.40 $\pm$    0.69 &   0.74 $\pm$    0.18 &   1.30 $\pm$    0.23 &   0.46 $\pm$    0.14 &   0.50 $\pm$    0.27 &   0.68 $\pm$    0.11 &   1.25 $\pm$    0.10 &   1.91 $\pm$    0.14 &   1.25 $\pm$    0.05 &   0.98 $\pm$    0.09 &   0.76 $\pm$    0.10 &   1.92 $\pm$    0.07 &   0.75 $\pm$    0.36 &  \\
    19501193+2455240 &   2003$-$07$-$06 &    2.75 $\pm$    1.28 &   1.29 $\pm$    0.27 &   2.13 $\pm$    0.27 &   0.92 $\pm$    0.21 &   0.59 $\pm$    0.45 &   0.78 $\pm$    0.14 &   1.54 $\pm$    0.31 &   2.92 $\pm$    0.29 &   1.76 $\pm$    0.12 &   1.57 $\pm$    0.24 &   1.07 $\pm$    0.14 &   2.25 $\pm$    0.10 &   1.33 $\pm$    0.33 &  \\
    20112810+2201354 &   2020$-$06$-$19 &    1.97 $\pm$    0.46 &   0.92 $\pm$    0.11 &   1.51 $\pm$    0.11 &   0.64 $\pm$    0.08 &   0.54 $\pm$    0.22 &   0.68 $\pm$    0.07 &   1.15 $\pm$    0.09 &   2.16 $\pm$    0.15 &   1.23 $\pm$    0.05 &   0.82 $\pm$    0.06 &   0.54 $\pm$    0.08 &   2.60 $\pm$    0.14 &   1.10 $\pm$    0.53 &  \\
    20185752+3900151 &   2020$-$06$-$26 &    1.24 $\pm$    0.24 &   0.83 $\pm$    0.05 &   1.32 $\pm$    0.07 &   0.60 $\pm$    0.04 &   0.66 $\pm$    0.11 &   0.71 $\pm$    0.06 &   1.13 $\pm$    0.10 &   1.71 $\pm$    0.13 &   1.13 $\pm$    0.07 &   0.67 $\pm$    0.06 &   0.47 $\pm$    0.05 &   1.84 $\pm$    0.11 &   0.91 $\pm$    0.30 &  \\
    20224530+4101338 &   2019$-$06$-$24 &    2.13 $\pm$    0.29 &   0.55 $\pm$    0.08 &   0.83 $\pm$    0.08 &   0.37 $\pm$    0.06 &   0.26 $\pm$    0.16 &   0.52 $\pm$    0.05 &   1.10 $\pm$    0.09 &   1.34 $\pm$    0.14 &   0.07 $\pm$    0.16 &   0.55 $\pm$    0.03 &   0.40 $\pm$    0.02 &   1.23 $\pm$    0.06 &   0.58 $\pm$    0.29 &  \\
    20285059+3958543 &   2003$-$07$-$07 &    1.74 $\pm$    0.93 &   0.82 $\pm$    0.26 &   1.59 $\pm$    0.33 &   0.62 $\pm$    0.20 &   0.34 $\pm$    0.49 &   0.81 $\pm$    0.12 &   1.50 $\pm$    0.17 &   2.31 $\pm$    0.23 &   1.50 $\pm$    0.06 &   1.00 $\pm$    0.10 &   0.77 $\pm$    0.11 &   1.89 $\pm$    0.10 &   1.23 $\pm$    0.58 &  \\
    21045763+4708491 &   2019$-$06$-$24 &    1.71 $\pm$    0.25 &   0.84 $\pm$    0.10 &   1.11 $\pm$    0.11 &   0.51 $\pm$    0.08 &   0.39 $\pm$    0.16 &   0.57 $\pm$    0.05 &   1.23 $\pm$    0.10 &   1.65 $\pm$    0.16 &   0.83 $\pm$    0.14 &   0.68 $\pm$    0.06 &   0.59 $\pm$    0.07 &   1.56 $\pm$    0.05 &   0.73 $\pm$    0.23 &  \\
    21053580+4657479 &   2001$-$10$-$11 &    1.00 $\pm$    0.49 &   0.75 $\pm$    0.14 &   1.15 $\pm$    0.18 &   0.41 $\pm$    0.11 &   0.44 $\pm$    0.20 &   0.61 $\pm$    0.07 &   1.17 $\pm$    0.06 &   1.70 $\pm$    0.06 &   1.07 $\pm$    0.06 &   0.80 $\pm$    0.08 &   0.63 $\pm$    0.04 &   1.70 $\pm$    0.06 &   0.65 $\pm$    0.35 &  \\
    21433045+5846480 &   2005$-$08$-$26 &    2.08 $\pm$    1.06 &   0.95 $\pm$    0.16 &   1.89 $\pm$    0.16 &   1.15 $\pm$    0.12 &   0.76 $\pm$    0.37 &   1.03 $\pm$    0.15 &   1.52 $\pm$    0.27 &   2.42 $\pm$    0.49 &   1.13 $\pm$    0.14 &   0.82 $\pm$    0.14 &   0.70 $\pm$    0.10 &   2.12 $\pm$    0.11 &   1.35 $\pm$    0.33 &  \\
    21440431+5342116 &   2020$-$06$-$19 &    2.25 $\pm$    0.44 &   0.98 $\pm$    0.14 &   1.56 $\pm$    0.16 &   0.71 $\pm$    0.12 &   0.75 $\pm$    0.25 &   0.96 $\pm$    0.10 &   1.23 $\pm$    0.19 &   1.95 $\pm$    0.36 &   1.15 $\pm$    0.14 &   0.78 $\pm$    0.17 &   0.47 $\pm$    0.07 &   2.03 $\pm$    0.11 &   1.10 $\pm$    0.34 &  \\
    22162457+5723595 &   2020$-$06$-$19 &    1.27 $\pm$    0.10 &   0.78 $\pm$    0.06 &   1.27 $\pm$    0.09 &   0.57 $\pm$    0.05 &   0.66 $\pm$    0.10 &   0.78 $\pm$    0.05 &   1.19 $\pm$    0.09 &   1.54 $\pm$    0.21 &   1.03 $\pm$    0.10 &   0.55 $\pm$    0.10 &   0.44 $\pm$    0.06 &   1.70 $\pm$    0.10 &   0.91 $\pm$    0.35 &  \\
    22230701+5557477 &   2005$-$08$-$26 &    1.17 $\pm$    1.59 &   1.16 $\pm$    0.32 &   1.92 $\pm$    0.41 &   0.73 $\pm$    0.25 &   0.67 $\pm$    0.72 &   0.92 $\pm$    0.21 &   1.74 $\pm$    0.31 &   2.70 $\pm$    0.45 &   1.56 $\pm$    0.12 &   1.80 $\pm$    0.19 &   1.09 $\pm$    0.20 &   1.89 $\pm$    0.08 &   1.28 $\pm$    0.12 &  \\
    22362757+5825340 &   2020$-$06$-$19 &    2.45 $\pm$    0.53 &   0.92 $\pm$    0.16 &   1.54 $\pm$    0.19 &   0.79 $\pm$    0.13 &   0.76 $\pm$    0.38 &   0.78 $\pm$    0.10 &   0.97 $\pm$    0.20 &   1.89 $\pm$    0.37 &   1.04 $\pm$    0.09 &   1.15 $\pm$    0.16 &   0.65 $\pm$    0.09 &  $-$0.07 $\pm$    0.07 &   1.38 $\pm$    0.25 &  \\
    22495897+6017567 &   2020$-$06$-$19 &    2.73 $\pm$    1.11 &   1.17 $\pm$    0.38 &   1.54 $\pm$    0.46 &   0.18 $\pm$    0.28 &   0.46 $\pm$    0.79 &   0.33 $\pm$    0.16 &   1.03 $\pm$    0.19 &   2.38 $\pm$    0.26 &   1.36 $\pm$    0.08 &   1.82 $\pm$    0.14 &   1.02 $\pm$    0.13 &   1.29 $\pm$    0.06 &   1.25 $\pm$    0.28 &  \\
    22543171+6049388 &   2003$-$08$-$10 &    0.76 $\pm$    0.65 &   0.81 $\pm$    0.28 &   1.27 $\pm$    0.35 &   0.34 $\pm$    0.22 &   0.35 $\pm$    0.44 &   0.73 $\pm$    0.08 &   1.11 $\pm$    0.10 &   1.86 $\pm$    0.22 &   1.30 $\pm$    0.03 &   0.79 $\pm$    0.06 &   0.60 $\pm$    0.06 &   1.99 $\pm$    0.07 &   0.94 $\pm$    0.46 &  \\
    22562598+4944006 &   2003$-$10$-$16 &    1.00 $\pm$    0.44 &   0.73 $\pm$    0.16 &   1.20 $\pm$    0.20 &   0.45 $\pm$    0.12 &   0.43 $\pm$    0.35 &   0.62 $\pm$    0.08 &   1.22 $\pm$    0.10 &   1.82 $\pm$    0.13 &   1.06 $\pm$    0.05 &   0.76 $\pm$    0.09 &   0.57 $\pm$    0.08 &   1.83 $\pm$    0.06 &   0.80 $\pm$    0.26 &  \\
    23300740+4907592 &   2019$-$06$-$24 &    1.60 $\pm$    0.16 &   0.67 $\pm$    0.08 &   1.00 $\pm$    0.10 &   0.40 $\pm$    0.06 &   0.39 $\pm$    0.12 &   0.61 $\pm$    0.04 &   1.19 $\pm$    0.05 &   1.35 $\pm$    0.12 &   0.72 $\pm$    0.18 &   0.57 $\pm$    0.06 &   0.60 $\pm$    0.04 &   1.40 $\pm$    0.05 &   0.67 $\pm$    0.20 &  \\
    23512872+6216337 &   2020$-$06$-$20 &    0.98 $\pm$    0.25 &   0.80 $\pm$    0.09 &   1.30 $\pm$    0.10 &   0.63 $\pm$    0.07 &   0.79 $\pm$    0.15 &   1.05 $\pm$    0.08 &   1.31 $\pm$    0.13 &   1.63 $\pm$    0.25 &   1.10 $\pm$    0.09 &   0.40 $\pm$    0.15 &   0.49 $\pm$    0.11 &   1.24 $\pm$    0.15 &   1.17 $\pm$    0.42 &  \\
\hline
\end{tabular}
\begin{tabular}{@{\extracolsep{-.06in}}lrrrrrrrrrrrrrrrrrr}
\hline
\hline
ID    & Date-obs & \ewJdtre& \ewJdquattro & \ewJdcinque& \ewcoucs   &   \ewsiucn      & \ewcousd            & \ewsiusq              & \ewal                 & \ewmg               & \ewna                &  \ewca               & \ewcodue      & \indwater\\
      &          & [\AA] &      [\AA]      &  [\AA]     &  [\AA] &          [\AA]     & [\AA]                & [\AA]                & [\AA]                 & [\AA]               & [\AA]                & [\AA]                & [\AA]             & [\%]\\  
      &          &[1.2979 \um]& [1.3127 \um]&  [1.3154 \um] &  [1.5783 um] &[1.5890 \um]  & [1.61975 \um]        & [1.6445 \um]         & [1.6762  \um]         & [1.7115 \um]        & [2.2075 \um]         & [2.2635 \um]         & [2.2935 \um]      &\\  
\hline
    00403044+5632145 &   2020$-$06$-$20 &    0.56 $\pm$    0.23 &   0.51 $\pm$    0.08 &   0.76 $\pm$    0.08 &   0.59 $\pm$    1.12 &   3.38 $\pm$    0.32 &   1.35 $\pm$    0.38 &   1.56 $\pm$    0.35 &  $-$0.01 $\pm$    0.79 &   0.45 $\pm$    0.58 &   2.31 $\pm$    0.30 &   1.08 $\pm$    0.71 &  20.32 $\pm$    1.90 &     5.3 \\
    00511639+6148196 &   2020$-$06$-$20 &    0.58 $\pm$    0.27 &   0.08 $\pm$    0.18 &   0.38 $\pm$    0.18 &   3.36 $\pm$    1.67 &   4.18 $\pm$    0.46 &   5.14 $\pm$    0.45 &   3.15 $\pm$    0.41 &   0.40 $\pm$    0.68 &   2.05 $\pm$    0.47 &   4.04 $\pm$    0.30 &   2.69 $\pm$    0.60 &  38.84 $\pm$    1.73 &     2.1 \\
    01075303+6325116 &   2020$-$06$-$20 &    0.35 $\pm$    0.16 &   0.57 $\pm$    0.15 &   0.79 $\pm$    0.15 &   3.47 $\pm$    1.75 &   4.52 $\pm$    0.44 &   4.95 $\pm$    0.45 &   2.86 $\pm$    0.42 &   0.57 $\pm$    0.70 &   2.10 $\pm$    0.58 &   3.56 $\pm$    0.31 &   2.70 $\pm$    0.66 &  41.16 $\pm$    1.69 &     2.5 \\
    01195361+5818308 &   2001$-$10$-$11 &    0.35 $\pm$    0.35 &   0.36 $\pm$    0.33 &   0.35 $\pm$    0.33 &   5.29 $\pm$    0.85 &   4.30 $\pm$    0.39 &   6.33 $\pm$    0.48 &   3.10 $\pm$    0.69 &   1.43 $\pm$    0.61 &   3.21 $\pm$    0.94 &   4.15 $\pm$    0.35 &   3.09 $\pm$    0.76 &  46.14 $\pm$    2.70 &     3.6 \\
    01333316+6133296 &   2005$-$08$-$26 &    0.32 $\pm$    0.26 &   0.33 $\pm$    0.19 &   0.32 $\pm$    0.19 &   5.96 $\pm$    0.78 &   4.27 $\pm$    0.59 &   6.22 $\pm$    0.55 &   2.81 $\pm$    0.48 &   1.45 $\pm$    0.64 &   2.78 $\pm$    0.84 &   4.09 $\pm$    0.43 &   2.81 $\pm$    0.81 &  46.98 $\pm$    2.37 &     2.4 \\
    01431110+4831002 &   2003$-$01$-$16 &    0.23 $\pm$    0.33 &   0.69 $\pm$    0.15 &   0.74 $\pm$    0.15 &   5.98 $\pm$    0.83 &   4.70 $\pm$    0.48 &   7.06 $\pm$    0.55 &   3.38 $\pm$    0.75 &   1.81 $\pm$    0.65 &   3.70 $\pm$    0.84 &   4.65 $\pm$    0.45 &   3.67 $\pm$    0.81 &  51.81 $\pm$    2.10 &     2.5 \\
    02214241+5751460 &   2003$-$01$-$16 &    0.34 $\pm$    0.28 &   0.33 $\pm$    0.26 &   0.34 $\pm$    0.26 &   5.78 $\pm$    0.88 &   4.47 $\pm$    0.61 &   6.71 $\pm$    0.45 &   2.88 $\pm$    0.71 &   1.42 $\pm$    0.45 &   2.62 $\pm$    0.61 &   3.90 $\pm$    0.39 &   2.84 $\pm$    0.81 &  51.02 $\pm$    2.31 &     2.7 \\
    02220690+5636148 &   2003$-$01$-$16 &    0.23 $\pm$    0.38 &   0.41 $\pm$    0.27 &   0.28 $\pm$    0.27 &   6.75 $\pm$    1.40 &   4.72 $\pm$    0.75 &   8.24 $\pm$    0.64 &   3.80 $\pm$    1.03 &   1.58 $\pm$    0.67 &   3.76 $\pm$    0.87 &   5.24 $\pm$    0.50 &   3.40 $\pm$    0.89 &  57.06 $\pm$    2.30 &     5.5 \\
    02222428+5706340 &   2005$-$08$-$26 &    0.37 $\pm$    0.33 &   0.33 $\pm$    0.23 &   0.23 $\pm$    0.23 &   5.42 $\pm$    1.23 &   4.35 $\pm$    0.62 &   7.62 $\pm$    0.61 &   3.60 $\pm$    0.59 &   1.83 $\pm$    0.81 &   3.97 $\pm$    1.01 &   5.02 $\pm$    0.47 &   3.78 $\pm$    0.79 &  46.30 $\pm$    2.58 &     1.3 \\
    05271022+2955158 &   2005$-$08$-$26 &    0.46 $\pm$    0.34 &   0.24 $\pm$    0.45 &   0.24 $\pm$    0.45 &   6.07 $\pm$    0.94 &   4.95 $\pm$    0.63 &   6.65 $\pm$    0.59 &   2.85 $\pm$    0.75 &   1.52 $\pm$    0.69 &   3.06 $\pm$    0.71 &   4.32 $\pm$    0.41 &   3.20 $\pm$    0.79 &  49.44 $\pm$    2.31 &     2.1 \\
    05551028+0724255 &   2003$-$11$-$06 &    0.51 $\pm$    0.38 &   0.77 $\pm$    0.24 &   0.52 $\pm$    0.24 &   5.62 $\pm$    0.94 &   4.22 $\pm$    0.55 &   6.83 $\pm$    0.54 &   2.95 $\pm$    0.87 &   2.14 $\pm$    0.68 &   3.62 $\pm$    0.80 &   4.78 $\pm$    0.43 &   3.84 $\pm$    0.82 &  53.21 $\pm$    2.46 &     5.9 \\
    06121911+2254305 &         none &    0.43 $\pm$    0.46 &   0.58 $\pm$    0.54 &   0.79 $\pm$    0.60 &   5.72 $\pm$    1.19 &   5.54 $\pm$    0.63 &   6.13 $\pm$    0.67 &   3.56 $\pm$    0.61 &   0.99 $\pm$    0.84 &   2.77 $\pm$    0.82 &   4.27 $\pm$    0.34 &   3.07 $\pm$    0.49 &  47.38 $\pm$    2.05 &     3.2 \\
    06224788+2759118 &   2005$-$06$-$22 &    0.31 $\pm$    0.11 &   0.41 $\pm$    0.22 &   0.53 $\pm$    0.22 &   2.96 $\pm$    0.30 &   4.36 $\pm$    0.46 &   1.49 $\pm$    0.71 &   0.76 $\pm$    0.57 &   0.99 $\pm$    0.49 &   1.03 $\pm$    0.31 &   1.66 $\pm$    0.29 &   1.71 $\pm$    0.83 &  21.58 $\pm$    2.08 &     3.2 \\
    06300229+0755159 &         none &    0.46 $\pm$    0.41 &   0.58 $\pm$    0.35 &   0.81 $\pm$    0.38 &   3.63 $\pm$    0.36 &   5.04 $\pm$    0.39 &   2.38 $\pm$    0.92 &   1.44 $\pm$    0.55 &   1.28 $\pm$    0.45 &   1.15 $\pm$    0.47 &   2.59 $\pm$    0.20 &   1.76 $\pm$    0.43 &  28.82 $\pm$    1.95 &     0.8 \\
    07410262$-$3140591 &   2002$-$01$-$11 &    0.32 $\pm$    0.32 &   0.38 $\pm$    0.28 &   0.40 $\pm$    0.28 &   5.84 $\pm$    1.24 &   4.65 $\pm$    0.56 &   7.10 $\pm$    0.56 &   3.58 $\pm$    0.44 &   1.15 $\pm$    0.87 &   3.41 $\pm$    1.03 &   4.51 $\pm$    0.42 &   3.53 $\pm$    0.74 &  51.30 $\pm$    2.22 &     4.4 \\
    07473853$-$1559263 &   2005$-$10$-$06 &    0.50 $\pm$    0.12 &   0.52 $\pm$    0.16 &   0.69 $\pm$    0.19 &   5.17 $\pm$    0.71 &   5.00 $\pm$    0.67 &   3.71 $\pm$    0.83 &   1.85 $\pm$    0.51 &   1.42 $\pm$    0.57 &   1.84 $\pm$    0.61 &   2.95 $\pm$    0.38 &   2.40 $\pm$    0.96 &  46.47 $\pm$    2.18 &     4.9 \\
    13492867+1547523 &   2020$-$06$-$26 &    0.21 $\pm$    0.09 &   0.61 $\pm$    0.17 &   0.36 $\pm$    0.16 &   3.09 $\pm$    1.21 &   3.75 $\pm$    0.39 &   4.63 $\pm$    0.34 &   2.88 $\pm$    0.50 &   0.59 $\pm$    0.68 &   2.55 $\pm$    0.55 &   3.29 $\pm$    0.34 &   2.60 $\pm$    0.63 &  32.20 $\pm$    1.99 &     1.1 \\
    15005772+3122384 &   2020$-$06$-$26 &    0.14 $\pm$    0.16 &   0.54 $\pm$    0.11 &   0.38 $\pm$    0.10 &   2.79 $\pm$    2.17 &   3.55 $\pm$    0.38 &   6.14 $\pm$    0.31 &   3.53 $\pm$    0.66 &   1.63 $\pm$    0.45 &   3.97 $\pm$    0.47 &   3.28 $\pm$    0.29 &   2.71 $\pm$    0.59 &  36.58 $\pm$    1.59 &     3.8 \\
    15061509+1521575 &   2020$-$06$-$26 &    0.16 $\pm$    0.09 &   0.59 $\pm$    0.05 &   0.56 $\pm$    0.05 &   2.27 $\pm$    1.57 &   3.75 $\pm$    0.25 &   4.95 $\pm$    0.30 &   2.68 $\pm$    0.52 &   0.96 $\pm$    0.43 &   3.09 $\pm$    0.41 &   2.67 $\pm$    0.24 &   2.40 $\pm$    0.59 &  32.68 $\pm$    1.34 &     0.0 \\
    15062101+2626136 &   2020$-$06$-$26 &    0.22 $\pm$    0.08 &   0.37 $\pm$    0.16 &   0.15 $\pm$    0.16 &   1.90 $\pm$    1.03 &   3.64 $\pm$    0.28 &   2.99 $\pm$    0.32 &   2.02 $\pm$    0.43 &   0.41 $\pm$    0.63 &   1.62 $\pm$    0.40 &   2.43 $\pm$    0.23 &   2.12 $\pm$    0.53 &  24.76 $\pm$    1.86 &     1.5 \\
    16112324+2458016 &   2020$-$06$-$26 &    0.09 $\pm$    0.18 &   0.57 $\pm$    0.10 &   0.52 $\pm$    0.09 &   2.58 $\pm$    1.69 &   3.76 $\pm$    0.35 &   5.71 $\pm$    0.37 &   3.12 $\pm$    0.62 &   1.20 $\pm$    0.50 &   3.57 $\pm$    0.47 &   3.38 $\pm$    0.27 &   2.87 $\pm$    0.56 &  33.43 $\pm$    1.88 &     1.1 \\
    16120838+1432561 &   2020$-$06$-$26 &    0.28 $\pm$    0.11 &   0.38 $\pm$    0.19 &   0.03 $\pm$    0.17 &   2.35 $\pm$    1.30 &   3.55 $\pm$    0.35 &   3.55 $\pm$    0.30 &   2.23 $\pm$    0.68 &   0.72 $\pm$    0.56 &   2.06 $\pm$    0.42 &   2.57 $\pm$    0.26 &   2.24 $\pm$    0.52 &  27.12 $\pm$    1.62 &     0.7 \\
    17143885+1423253 &   2000$-$11$-$06 &    0.21 $\pm$    0.35 &   0.73 $\pm$    0.13 &   0.52 $\pm$    0.13 &   5.25 $\pm$    0.95 &   3.82 $\pm$    0.55 &   7.24 $\pm$    0.42 &   3.23 $\pm$    0.57 &   1.94 $\pm$    1.04 &   4.13 $\pm$    1.08 &   4.94 $\pm$    0.48 &   3.74 $\pm$    0.91 &  39.47 $\pm$    2.53 &     5.4 \\
    18082651$-$1833078 &   2005$-$06$-$22 &    0.41 $\pm$    0.10 &   0.64 $\pm$    0.27 &   0.78 $\pm$    0.27 &   0.64 $\pm$    0.37 &   3.85 $\pm$    0.25 &   0.38 $\pm$    0.44 &  $-$0.30 $\pm$    0.49 &   0.49 $\pm$    0.30 &  $-$0.05 $\pm$    0.33 &  $-$1.21 $\pm$    0.25 &  $-$0.76 $\pm$    1.33 &  32.24 $\pm$    1.45 &     4.1 \\
    18104421$-$1929072 &   2020$-$06$-$26 &    0.21 $\pm$    0.51 &   0.58 $\pm$    0.20 &   0.07 $\pm$    0.18 &   4.80 $\pm$    1.69 &   2.93 $\pm$    0.69 &   8.87 $\pm$    0.70 &   3.88 $\pm$    0.63 &   2.38 $\pm$    1.25 &   4.30 $\pm$    0.86 &   6.46 $\pm$    0.44 &   3.83 $\pm$    0.77 &  46.85 $\pm$    2.58 &     4.2 \\
    18105174$-$1947374 &   2020$-$06$-$26 &    0.23 $\pm$    0.70 &   0.32 $\pm$    0.22 &   0.02 $\pm$    0.22 &   4.76 $\pm$    1.64 &   2.89 $\pm$    0.74 &   8.60 $\pm$    0.63 &   4.15 $\pm$    0.71 &   2.53 $\pm$    1.43 &   4.28 $\pm$    0.83 &   6.26 $\pm$    0.44 &   2.89 $\pm$    0.95 &  52.57 $\pm$    1.99 &    10.3 \\
    18105920$-$1634067 &   2020$-$06$-$26 &    0.25 $\pm$    0.35 &   0.45 $\pm$    0.26 &  $-$0.03 $\pm$    0.23 &   4.66 $\pm$    1.45 &   3.59 $\pm$    0.48 &   8.09 $\pm$    0.57 &   4.41 $\pm$    0.74 &   1.30 $\pm$    1.08 &   4.08 $\pm$    0.86 &   6.04 $\pm$    0.38 &   4.21 $\pm$    0.68 &  44.20 $\pm$    2.23 &     0.8 \\
    18153105$-$1744228 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ &   3.81 $\pm$    1.82 &   3.05 $\pm$    0.68 &   8.45 $\pm$    0.66 &   4.72 $\pm$    0.63 &   1.91 $\pm$    1.05 &   4.77 $\pm$    0.84 &   6.74 $\pm$    0.42 &   4.16 $\pm$    0.91 &  48.20 $\pm$    2.63 &     2.8 \\
    18192723$-$1707592 &   2020$-$06$-$26 &    0.23 $\pm$    0.65 &   0.42 $\pm$    0.19 &   0.09 $\pm$    0.21 &   3.00 $\pm$    2.02 &   3.27 $\pm$    0.64 &   7.56 $\pm$    0.61 &   3.85 $\pm$    0.67 &   2.04 $\pm$    0.96 &   4.27 $\pm$    0.96 &   6.04 $\pm$    0.39 &   3.09 $\pm$    0.81 &  39.98 $\pm$    2.29 &    11.3 \\
    18201613$-$1627415 &   2020$-$06$-$26 &    0.09 $\pm$    0.35 &   0.69 $\pm$    0.24 &   0.47 $\pm$    0.24 &   4.80 $\pm$    2.19 &   2.53 $\pm$    0.73 &   7.78 $\pm$    0.60 &   4.18 $\pm$    0.68 &   2.56 $\pm$    1.02 &   4.13 $\pm$    0.96 &   5.28 $\pm$    0.39 &   2.84 $\pm$    1.05 &  44.12 $\pm$    2.87 &    12.7 \\
    18251767$-$1218360 &   2020$-$06$-$26 &    0.40 $\pm$    0.58 &   0.51 $\pm$    0.27 &   0.20 $\pm$    0.30 &   7.14 $\pm$    1.30 &   2.28 $\pm$    0.59 &   9.67 $\pm$    0.85 &   4.57 $\pm$    0.72 &   2.11 $\pm$    1.27 &   3.89 $\pm$    1.09 &   7.01 $\pm$    0.48 &   3.76 $\pm$    1.18 &  60.56 $\pm$    3.00 &     9.0 \\
    18252725$-$1311090 &   2020$-$06$-$26 &    0.14 $\pm$    0.35 &   0.53 $\pm$    0.26 &   0.27 $\pm$    0.26 &   4.27 $\pm$    1.49 &   3.68 $\pm$    0.54 &   7.36 $\pm$    0.52 &   4.16 $\pm$    0.58 &   1.39 $\pm$    0.78 &   4.11 $\pm$    0.79 &   6.25 $\pm$    0.39 &   4.69 $\pm$    0.77 &  45.36 $\pm$    3.07 &     3.7 \\
    18253802$-$1229509 &   2020$-$06$-$26 &    0.04 $\pm$    0.46 &   0.76 $\pm$    0.22 &   0.52 $\pm$    0.22 &   4.75 $\pm$    1.47 &   3.66 $\pm$    0.60 &   8.25 $\pm$    0.68 &   4.13 $\pm$    0.56 &   1.42 $\pm$    1.07 &   4.33 $\pm$    0.93 &   6.48 $\pm$    0.39 &   4.47 $\pm$    0.82 &  49.74 $\pm$    2.59 &     4.0 \\
    18253811$-$1306250 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ &   6.55 $\pm$    1.06 &   2.49 $\pm$    0.58 &   9.60 $\pm$    0.72 &   4.55 $\pm$    0.63 &   2.07 $\pm$    1.29 &   3.99 $\pm$    1.17 &   6.87 $\pm$    0.48 &   3.70 $\pm$    1.12 &  61.48 $\pm$    2.96 &     7.4 \\
    18292354$-$1134599 &   2020$-$06$-$26 &    0.37 $\pm$    0.71 &   0.54 $\pm$    0.31 &   0.19 $\pm$    0.28 &   5.21 $\pm$    1.73 &   2.79 $\pm$    0.74 &   8.93 $\pm$    0.69 &   3.93 $\pm$    0.72 &   2.14 $\pm$    1.43 &   4.10 $\pm$    0.93 &   6.47 $\pm$    0.46 &   3.13 $\pm$    1.01 &  51.91 $\pm$    2.35 &    12.0 \\
    18314108$-$1059145 &   2020$-$06$-$26 &    0.26 $\pm$    0.41 &   0.41 $\pm$    0.28 &   0.12 $\pm$    0.28 &   5.75 $\pm$    1.22 &   3.55 $\pm$    0.60 &   7.84 $\pm$    0.60 &   4.10 $\pm$    0.66 &   1.37 $\pm$    0.83 &   3.62 $\pm$    0.90 &   6.30 $\pm$    0.44 &   4.37 $\pm$    0.72 &  49.91 $\pm$    2.67 &     1.6 \\
    18333780$-$0921380 &   2020$-$05$-$22 &    0.22 $\pm$    0.40 &   0.28 $\pm$    0.23 &  $-$0.17 $\pm$    0.24 &   4.97 $\pm$    1.09 &   3.62 $\pm$    0.51 &   7.76 $\pm$    0.66 &   3.71 $\pm$    0.48 &   1.05 $\pm$    1.04 &   3.69 $\pm$    0.87 &   6.07 $\pm$    0.40 &   4.24 $\pm$    0.69 &  45.09 $\pm$    2.72 &     3.9 \\
    18334070$-$0750531 &   2020$-$06$-$26 &    0.22 $\pm$    0.51 &   0.67 $\pm$    0.28 &   0.27 $\pm$    0.28 &   4.81 $\pm$    1.98 &   3.54 $\pm$    0.59 &   8.07 $\pm$    0.65 &   4.20 $\pm$    0.56 &   2.00 $\pm$    0.83 &   4.69 $\pm$    0.91 &   6.39 $\pm$    0.40 &   3.97 $\pm$    0.83 &  49.93 $\pm$    2.26 &     3.4 \\
    18341160$-$0940545 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ &   4.72 $\pm$    2.37 &   2.26 $\pm$    0.75 &   8.43 $\pm$    0.58 &   3.54 $\pm$    0.82 &   2.68 $\pm$    1.88 &   2.81 $\pm$    1.07 &   6.01 $\pm$    0.60 &   1.98 $\pm$    1.40 &  53.77 $\pm$    4.20 &    26.9 \\
    18345133$-$0713162 &   2020$-$05$-$22 &    0.00 $\pm$    0.61 &   0.64 $\pm$    0.35 &   0.40 $\pm$    0.38 &   4.14 $\pm$    1.55 &   2.80 $\pm$    0.69 &   8.11 $\pm$    0.63 &   4.09 $\pm$    0.78 &   1.96 $\pm$    1.19 &   4.16 $\pm$    0.84 &   6.42 $\pm$    0.42 &   3.60 $\pm$    1.07 &  46.68 $\pm$    2.11 &    10.4 \\
    18345840$-$0714247 &   2020$-$06$-$26 &   $-$0.02 $\pm$    0.47 &   0.36 $\pm$    0.30 &   0.26 $\pm$    0.30 &   3.28 $\pm$    2.48 &   3.37 $\pm$    0.74 &   8.55 $\pm$    0.60 &   3.94 $\pm$    1.02 &   2.82 $\pm$    1.16 &   4.41 $\pm$    1.05 &   4.87 $\pm$    0.44 &   2.12 $\pm$    1.19 &  51.04 $\pm$    2.68 &    18.2 \\
    18345908$-$0853504 &   2020$-$06$-$20 &    0.11 $\pm$    0.58 &   0.19 $\pm$    0.25 &  $-$0.00 $\pm$    0.25 &   4.74 $\pm$    1.69 &   3.11 $\pm$    0.52 &   8.82 $\pm$    0.65 &   4.56 $\pm$    0.77 &   2.03 $\pm$    1.44 &   4.30 $\pm$    0.89 &   5.98 $\pm$    0.39 &   4.61 $\pm$    0.93 &  47.81 $\pm$    2.49 &     8.1 \\
    18353576$-$0811451 &   2020$-$06$-$20 &    0.24 $\pm$    0.71 &   0.28 $\pm$    0.39 &   0.28 $\pm$    0.35 &   5.01 $\pm$    1.46 &   3.44 $\pm$    0.61 &   8.91 $\pm$    0.63 &   4.24 $\pm$    0.57 &   1.42 $\pm$    1.20 &   4.43 $\pm$    1.07 &   6.82 $\pm$    0.38 &   4.99 $\pm$    0.85 &  58.22 $\pm$    2.56 &     3.8 \\
    18355534$-$0738197 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ &  $..$ &   $..$ &   $..$ &   $..$ &  $..$ &  $..$ &  $..$ &  $..$ &   $..$ &     $..$ \\
    18360390$-$0740042 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ &   7.81 $\pm$    1.20 &   3.87 $\pm$    0.60 &   8.21 $\pm$    0.65 &   4.90 $\pm$    0.66 &   1.83 $\pm$    0.94 &   3.36 $\pm$    0.96 &   6.15 $\pm$    0.51 &   4.59 $\pm$    0.73 &  60.74 $\pm$    3.20 &     2.9 \\
    18360451$-$0747437 &   2020$-$06$-$20 &    0.16 $\pm$    0.90 &   0.54 $\pm$    0.36 &   0.47 $\pm$    0.32 &   4.44 $\pm$    2.13 &   3.52 $\pm$    0.62 &   9.18 $\pm$    0.68 &   4.14 $\pm$    0.63 &   2.15 $\pm$    1.13 &   4.69 $\pm$    1.00 &   7.15 $\pm$    0.43 &   4.30 $\pm$    1.07 &  56.93 $\pm$    3.18 &     9.7 \\
    18363595$-$0718472 &   2020$-$06$-$20 &    0.21 $\pm$    0.43 &   0.60 $\pm$    0.32 &   0.17 $\pm$    0.29 &   4.57 $\pm$    1.57 &   3.61 $\pm$    0.57 &   8.06 $\pm$    0.64 &   4.07 $\pm$    0.57 &   1.72 $\pm$    0.91 &   4.54 $\pm$    0.95 &   6.14 $\pm$    0.41 &   4.24 $\pm$    0.82 &  44.46 $\pm$    2.89 &     3.6 \\
    18365257$-$0735576 &   2020$-$06$-$26 &  $..$ & $..$ & $..$ &   6.57 $\pm$    1.22 &   3.89 $\pm$    0.60 &   8.11 $\pm$    0.64 &   4.09 $\pm$    0.69 &   1.57 $\pm$    1.01 &   3.43 $\pm$    1.09 &   6.15 $\pm$    0.49 &   4.37 $\pm$    0.66 &  56.92 $\pm$    2.73 &     2.0 \\
    18370859$-$0711207 &   2020$-$06$-$20 &    0.54 $\pm$    0.48 &   0.21 $\pm$    0.40 &   0.26 $\pm$    0.40 &   6.43 $\pm$    1.27 &   4.02 $\pm$    0.63 &   8.10 $\pm$    0.65 &   4.43 $\pm$    0.58 &   2.49 $\pm$    0.76 &   3.73 $\pm$    0.91 &   6.07 $\pm$    0.43 &   4.63 $\pm$    0.65 &  58.59 $\pm$    2.99 &     3.2 \\
    18375890$-$0652321 &   2020$-$05$-$22 &    0.52 $\pm$    0.51 &   0.10 $\pm$    0.41 &  $-$0.03 $\pm$    0.42 &   4.19 $\pm$    1.32 &   3.08 $\pm$    0.40 &   6.83 $\pm$    0.50 &   4.04 $\pm$    0.54 &   1.26 $\pm$    0.70 &   3.51 $\pm$    0.80 &   5.23 $\pm$    0.40 &   3.66 $\pm$    0.59 &  50.15 $\pm$    2.08 &    $-$0.1 \\
    18391007$-$0655526 &   2020$-$06$-$20 &   $-$0.43 $\pm$    0.38 &   0.51 $\pm$    0.49 &   0.36 $\pm$    0.44 &   3.75 $\pm$    2.27 &   3.19 $\pm$    0.59 &   8.30 $\pm$    0.62 &   3.97 $\pm$    0.70 &   2.09 $\pm$    1.15 &   4.20 $\pm$    0.83 &   6.70 $\pm$    0.44 &   3.73 $\pm$    1.04 &  48.19 $\pm$    2.59 &    10.5 \\
    18391505$-$0605191 &   2020$-$05$-$22 &    0.56 $\pm$    0.43 &  $-$0.02 $\pm$    0.28 &  $-$0.12 $\pm$    0.28 &   5.77 $\pm$    0.94 &   4.18 $\pm$    0.54 &   7.62 $\pm$    0.62 &   3.64 $\pm$    0.59 &   1.39 $\pm$    1.11 &   2.98 $\pm$    0.87 &   5.25 $\pm$    0.38 &   4.15 $\pm$    0.60 &  50.33 $\pm$    2.55 &     3.7 \\
    18392036$-$0601426 &   2020$-$06$-$26 &    0.55 $\pm$    0.45 &   0.15 $\pm$    0.36 &   0.16 $\pm$    0.40 &   5.94 $\pm$    1.30 &   4.03 $\pm$    0.51 &   7.45 $\pm$    0.68 &   4.18 $\pm$    0.54 &   1.43 $\pm$    0.90 &   3.59 $\pm$    0.94 &   6.32 $\pm$    0.47 &   4.51 $\pm$    0.67 &  50.08 $\pm$    2.94 &     2.9 \\
    18423799$-$0410583 &   2020$-$06$-$20 &    0.42 $\pm$    0.68 &   0.07 $\pm$    0.46 &  $-$0.04 $\pm$    0.51 &   6.59 $\pm$    1.08 &   4.37 $\pm$    0.56 &   8.54 $\pm$    0.64 &   4.24 $\pm$    0.74 &   1.44 $\pm$    1.11 &   3.41 $\pm$    1.04 &   6.15 $\pm$    0.44 &   4.30 $\pm$    0.63 &  54.62 $\pm$    2.56 &     0.7 \\
    18424927$-$0445095 &   2020$-$05$-$22 &    0.56 $\pm$    0.53 &   0.39 $\pm$    0.41 &   0.30 $\pm$    0.42 &   5.52 $\pm$    1.37 &   4.33 $\pm$    0.66 &   7.11 $\pm$    0.60 &   3.64 $\pm$    0.54 &   0.90 $\pm$    0.89 &   2.82 $\pm$    0.89 &   6.11 $\pm$    0.50 &   4.45 $\pm$    0.64 &  50.47 $\pm$    2.42 &     4.0 \\
    18424927$-$0445095 &   2019$-$06$-$24 &    0.41 $\pm$    0.40 &   0.06 $\pm$    0.38 &   0.44 $\pm$    0.35 &   4.81 $\pm$    0.94 &   4.20 $\pm$    0.49 &   6.78 $\pm$    0.66 &   3.68 $\pm$    0.58 &   1.20 $\pm$    0.69 &   3.06 $\pm$    0.86 &   5.95 $\pm$    0.48 &   4.35 $\pm$    0.57 &  50.29 $\pm$    2.82 &     2.8 \\
    18434977$-$0434254 &   2020$-$05$-$22 &    0.41 $\pm$    0.36 &   0.12 $\pm$    0.29 &   0.03 $\pm$    0.29 &   5.49 $\pm$    1.23 &   4.51 $\pm$    0.51 &   6.54 $\pm$    0.50 &   3.26 $\pm$    0.67 &   1.31 $\pm$    0.65 &   2.63 $\pm$    0.77 &   4.90 $\pm$    0.40 &   3.62 $\pm$    0.61 &  45.21 $\pm$    2.42 &     2.2 \\
    18442147$-$0434460 &   2019$-$06$-$24 &    0.38 $\pm$    0.23 &   0.30 $\pm$    0.29 &   0.40 $\pm$    0.29 &   2.40 $\pm$    0.94 &   4.34 $\pm$    0.29 &   4.04 $\pm$    0.51 &   2.32 $\pm$    0.42 &   0.58 $\pm$    0.59 &   2.00 $\pm$    0.50 &   3.72 $\pm$    0.34 &   2.89 $\pm$    0.49 &  31.04 $\pm$    2.44 &     0.1 \\
    18443153$-$0339407 &   2020$-$06$-$20 &    0.58 $\pm$    0.73 &   0.64 $\pm$    0.22 &   0.25 $\pm$    0.24 &   6.21 $\pm$    1.41 &   3.89 $\pm$    0.68 &   8.92 $\pm$    0.66 &   4.51 $\pm$    0.65 &   1.81 $\pm$    1.07 &   4.58 $\pm$    1.05 &   7.18 $\pm$    0.43 &   5.43 $\pm$    0.79 &  58.57 $\pm$    2.73 &     3.3 \\
    18444023$-$0315329 &   2020$-$06$-$20 &    0.62 $\pm$    0.51 &   0.56 $\pm$    0.16 &   0.23 $\pm$    0.15 &   4.88 $\pm$    1.51 &   2.98 $\pm$    0.67 &   8.69 $\pm$    0.70 &   3.93 $\pm$    0.53 &   2.26 $\pm$    1.10 &   4.56 $\pm$    0.96 &   6.50 $\pm$    0.43 &   4.10 $\pm$    0.76 &  44.57 $\pm$    2.85 &     6.4 \\
    18451939$-$0324483 &   2020$-$05$-$22 &    0.32 $\pm$    0.52 &   0.41 $\pm$    0.25 &   0.24 $\pm$    0.25 &   4.55 $\pm$    1.31 &   3.74 $\pm$    0.54 &   8.07 $\pm$    0.63 &   4.04 $\pm$    0.64 &   1.39 $\pm$    0.72 &   4.63 $\pm$    0.84 &   5.89 $\pm$    0.42 &   3.91 $\pm$    0.75 &  44.11 $\pm$    2.41 &     2.5 \\
    18453701$-$0238366 &   2020$-$06$-$20 &    0.19 $\pm$    0.65 &  $-$0.29 $\pm$    0.31 &  $-$0.06 $\pm$    0.31 &   4.79 $\pm$    1.63 &   4.07 $\pm$    0.52 &   8.78 $\pm$    0.61 &   4.51 $\pm$    0.73 &   1.55 $\pm$    0.79 &   4.43 $\pm$    0.83 &   6.54 $\pm$    0.42 &   4.68 $\pm$    0.67 &  58.26 $\pm$    2.59 &     1.9 \\
    18480312$-$0238003 &   2020$-$06$-$20 &    0.14 $\pm$    0.33 &   0.02 $\pm$    0.30 &  $-$0.12 $\pm$    0.30 &   6.49 $\pm$    0.94 &   4.09 $\pm$    0.62 &   7.68 $\pm$    0.64 &   3.80 $\pm$    0.56 &   1.12 $\pm$    0.99 &   3.08 $\pm$    0.87 &   6.11 $\pm$    0.43 &   4.72 $\pm$    0.69 &  52.96 $\pm$    2.55 &     3.0 \\
    18483751$-$0041320 &   2020$-$06$-$20 &    0.52 $\pm$    0.58 &  $-$0.04 $\pm$    0.35 &  $-$0.00 $\pm$    0.32 &   5.20 $\pm$    1.26 &   3.99 $\pm$    0.60 &   8.15 $\pm$    0.58 &   4.44 $\pm$    0.65 &   1.00 $\pm$    0.91 &   3.61 $\pm$    0.92 &   5.71 $\pm$    0.43 &   4.39 $\pm$    0.67 &  55.28 $\pm$    2.82 &     3.5 \\
    18491641$-$0211205 &   2020$-$06$-$20 &    0.43 $\pm$    0.57 &   0.40 $\pm$    0.25 &  $-$0.02 $\pm$    0.25 &   6.22 $\pm$    0.98 &   3.82 $\pm$    0.61 &   7.71 $\pm$    0.52 &   4.00 $\pm$    0.60 &   1.23 $\pm$    0.89 &   3.64 $\pm$    0.94 &   6.33 $\pm$    0.42 &   4.70 $\pm$    0.69 &  51.86 $\pm$    2.25 &     1.2 \\
    18530896+0132180 &   2020$-$06$-$20 &    0.47 $\pm$    0.48 &  $-$0.27 $\pm$    0.42 &  $-$0.24 $\pm$    0.47 &   4.47 $\pm$    0.81 &   4.33 $\pm$    0.58 &   7.51 $\pm$    0.56 &   3.91 $\pm$    0.58 &   0.71 $\pm$    0.91 &   2.79 $\pm$    0.83 &   5.09 $\pm$    0.43 &   4.08 $\pm$    0.60 &  50.62 $\pm$    2.59 &     2.6 \\
    18532140+0122107 &   2020$-$06$-$20 &  $..$ & $..$ & $..$ &   4.83 $\pm$    1.47 &   3.80 $\pm$    0.55 &   8.24 $\pm$    0.66 &   4.40 $\pm$    0.61 &   0.97 $\pm$    0.98 &   4.04 $\pm$    0.91 &   6.33 $\pm$    0.43 &   4.71 $\pm$    0.68 &  49.70 $\pm$    2.72 &     0.3 \\
    18550277+0214342 &   2020$-$06$-$19 &  $..$ & $..$ & $..$ &   3.99 $\pm$    1.26 &   4.43 $\pm$    0.37 &   4.93 $\pm$    0.45 &   2.84 $\pm$    0.48 &   1.33 $\pm$    0.65 &   2.61 $\pm$    0.63 &   3.58 $\pm$    0.28 &   3.09 $\pm$    0.61 &  36.57 $\pm$    2.27 &     3.1 \\
    18570375+0152049 &   2020$-$06$-$20 &   $-$0.28 $\pm$    0.44 &  $-$0.39 $\pm$    0.50 &  $-$0.26 $\pm$    0.51 &   3.78 $\pm$    1.51 &   3.24 $\pm$    0.62 &   8.25 $\pm$    0.71 &   4.50 $\pm$    0.59 &   1.36 $\pm$    0.93 &   4.35 $\pm$    1.09 &   5.07 $\pm$    0.46 &   2.61 $\pm$    1.10 &  49.08 $\pm$    1.93 &    10.5 \\
    18585383+0500368 &   2020$-$05$-$22 &    0.33 $\pm$    0.49 &   0.36 $\pm$    0.25 &   0.21 $\pm$    0.25 &   3.79 $\pm$    1.71 &   3.98 $\pm$    0.46 &   5.33 $\pm$    0.58 &   3.16 $\pm$    0.54 &   1.37 $\pm$    0.78 &   2.92 $\pm$    0.72 &   5.53 $\pm$    0.36 &   4.40 $\pm$    0.49 &  39.41 $\pm$    2.89 &     1.3 \\
    19021078+0440152 &   2020$-$06$-$19 &    0.67 $\pm$    0.60 &  $-$0.39 $\pm$    0.46 &   0.04 $\pm$    0.51 &   4.90 $\pm$    1.47 &   4.60 $\pm$    0.56 &   7.09 $\pm$    0.62 &   3.63 $\pm$    0.60 &   1.34 $\pm$    0.84 &   3.50 $\pm$    0.96 &   5.54 $\pm$    0.39 &   4.64 $\pm$    0.56 &  52.40 $\pm$    2.58 &     1.8 \\
    19112742+0857518 &   2020$-$06$-$19 &    0.22 $\pm$    0.57 &   0.48 $\pm$    0.32 &  $-$0.06 $\pm$    0.32 &   5.47 $\pm$    1.70 &   2.90 $\pm$    0.76 &   9.33 $\pm$    0.76 &   4.31 $\pm$    0.51 &   2.14 $\pm$    1.54 &   4.19 $\pm$    1.00 &   6.20 $\pm$    0.40 &   3.90 $\pm$    1.06 &  53.46 $\pm$    2.75 &    13.4 \\
    19142785+1037474 &   2020$-$06$-$19 &    0.40 $\pm$    0.45 &   0.37 $\pm$    0.33 &   0.10 $\pm$    0.37 &   6.49 $\pm$    1.49 &   4.47 $\pm$    0.57 &   8.18 $\pm$    0.56 &   4.44 $\pm$    0.49 &   1.84 $\pm$    0.83 &   3.64 $\pm$    0.95 &   5.98 $\pm$    0.42 &   4.51 $\pm$    0.67 &  61.13 $\pm$    2.45 &     3.3 \\
    19200744+1358108 &   2020$-$06$-$19 &    0.25 $\pm$    0.21 &   0.05 $\pm$    0.33 &  $-$0.25 $\pm$    0.33 &   5.77 $\pm$    1.33 &   4.29 $\pm$    0.44 &   7.08 $\pm$    0.52 &   3.81 $\pm$    0.52 &   1.39 $\pm$    0.74 &   3.05 $\pm$    0.80 &   4.99 $\pm$    0.38 &   3.87 $\pm$    0.64 &  46.63 $\pm$    2.17 &     1.9 \\
    19293750+1758006 &   2020$-$06$-$19 &    0.06 $\pm$    0.31 &   0.35 $\pm$    0.22 &  $-$0.10 $\pm$    0.25 &   6.18 $\pm$    1.60 &   3.33 $\pm$    0.54 &   9.07 $\pm$    0.66 &   4.36 $\pm$    0.71 &   1.91 $\pm$    1.06 &   4.64 $\pm$    1.08 &   5.10 $\pm$    0.36 &   3.24 $\pm$    0.89 &  51.66 $\pm$    2.43 &     7.9 \\
    19362879+2241257 &   2020$-$06$-$19 &    0.29 $\pm$    0.32 &   0.38 $\pm$    0.21 &   0.08 $\pm$    0.23 &   5.06 $\pm$    1.34 &   4.33 $\pm$    0.54 &   6.77 $\pm$    0.47 &   3.56 $\pm$    0.56 &   1.17 $\pm$    0.66 &   3.22 $\pm$    0.71 &   4.48 $\pm$    0.32 &   3.89 $\pm$    0.55 &  45.86 $\pm$    2.44 &     2.8 \\
    19392533+1634163 &   2003$-$08$-$10 &    0.24 $\pm$    0.36 &   0.48 $\pm$    0.33 &   0.36 $\pm$    0.33 &   4.96 $\pm$    0.85 &   4.42 $\pm$    0.67 &   5.91 $\pm$    0.57 &   2.43 $\pm$    0.85 &   1.27 $\pm$    0.77 &   2.52 $\pm$    0.96 &   4.04 $\pm$    0.45 &   3.49 $\pm$    0.85 &  44.34 $\pm$    2.94 &     3.0 \\
    19415961+2257103 &   2020$-$06$-$19 &    0.30 $\pm$    0.19 &   0.40 $\pm$    0.27 &   0.21 $\pm$    0.24 &   5.32 $\pm$    1.27 &   4.34 $\pm$    0.51 &   6.75 $\pm$    0.45 &   3.36 $\pm$    0.50 &   1.20 $\pm$    0.72 &   2.97 $\pm$    0.78 &   4.53 $\pm$    0.35 &   3.80 $\pm$    0.55 &  46.88 $\pm$    2.31 &     3.2 \\
    19461557+1036475 &   2019$-$06$-$24 &    0.51 $\pm$    0.11 &   0.44 $\pm$    0.26 &   0.23 $\pm$    0.26 &   2.98 $\pm$    0.98 &   3.84 $\pm$    0.39 &   4.38 $\pm$    0.42 &   1.70 $\pm$    0.53 &   0.77 $\pm$    0.50 &   1.58 $\pm$    0.57 &   2.73 $\pm$    0.31 &   1.24 $\pm$    1.00 &  31.70 $\pm$    2.23 &     0.9 \\
    19481183+2245463 &   2003$-$08$-$10 &    0.24 $\pm$    0.27 &   0.54 $\pm$    0.20 &   0.51 $\pm$    0.20 &   4.13 $\pm$    0.78 &   4.57 $\pm$    0.50 &   4.38 $\pm$    0.47 &   1.82 $\pm$    0.82 &   1.18 $\pm$    0.61 &   2.00 $\pm$    0.79 &   3.77 $\pm$    0.44 &   2.83 $\pm$    0.86 &  37.60 $\pm$    2.53 &     3.7 \\
    19501193+2455240 &   2003$-$07$-$06 &    0.54 $\pm$    0.45 &   0.21 $\pm$    0.35 &   0.49 $\pm$    0.35 &   5.42 $\pm$    1.14 &   5.76 $\pm$    0.92 &   4.66 $\pm$    0.98 &   2.41 $\pm$    0.79 &   1.74 $\pm$    0.57 &   1.85 $\pm$    0.66 &   3.94 $\pm$    0.46 &   3.25 $\pm$    0.93 &  46.53 $\pm$    2.57 &     4.2 \\
    20112810+2201354 &   2020$-$06$-$19 &    0.37 $\pm$    0.12 &   0.38 $\pm$    0.27 &   0.16 $\pm$    0.27 &   5.27 $\pm$    1.15 &   4.54 $\pm$    0.57 &   6.39 $\pm$    0.47 &   3.39 $\pm$    0.56 &   1.00 $\pm$    0.73 &   2.71 $\pm$    0.69 &   4.20 $\pm$    0.33 &   3.27 $\pm$    0.60 &  47.14 $\pm$    2.24 &     3.5 \\
    20185752+3900151 &   2020$-$06$-$26 &    0.26 $\pm$    0.11 &   0.49 $\pm$    0.14 &   0.48 $\pm$    0.12 &   4.65 $\pm$    1.55 &   4.28 $\pm$    0.55 &   5.39 $\pm$    0.40 &   3.17 $\pm$    0.45 &   0.77 $\pm$    0.49 &   2.74 $\pm$    0.67 &   3.75 $\pm$    0.32 &   2.76 $\pm$    0.63 &  39.25 $\pm$    1.87 &     4.0 \\
    20224530+4101338 &   2019$-$06$-$24 &    0.45 $\pm$    0.17 &   0.67 $\pm$    0.21 &   0.48 $\pm$    0.24 &   1.96 $\pm$    1.23 &   3.93 $\pm$    0.29 &   4.90 $\pm$    0.39 &   2.26 $\pm$    0.76 &   1.21 $\pm$    0.29 &   2.63 $\pm$    0.53 &   3.51 $\pm$    0.29 &   2.90 $\pm$    0.61 &  29.44 $\pm$    1.91 &     1.9 \\
    20285059+3958543 &   2003$-$07$-$07 &    0.49 $\pm$    0.47 &   0.35 $\pm$    0.18 &   0.46 $\pm$    0.18 &   6.73 $\pm$    1.02 &   4.48 $\pm$    0.64 &   6.86 $\pm$    0.62 &   3.05 $\pm$    0.82 &   1.68 $\pm$    0.91 &   2.75 $\pm$    1.16 &   4.86 $\pm$    0.51 &   3.67 $\pm$    0.98 &  51.10 $\pm$    2.33 &     3.2 \\
    21045763+4708491 &   2019$-$06$-$24 &    0.14 $\pm$    0.20 &   0.38 $\pm$    0.29 &   0.37 $\pm$    0.26 &   2.67 $\pm$    1.09 &   4.00 $\pm$    0.26 &   3.81 $\pm$    0.50 &   2.02 $\pm$    0.45 &   1.05 $\pm$    0.38 &   1.80 $\pm$    0.47 &   2.81 $\pm$    0.25 &   2.33 $\pm$    0.54 &  32.35 $\pm$    1.89 &     1.5 \\
    21053580+4657479 &   2001$-$10$-$11 &    0.27 $\pm$    0.23 &   0.43 $\pm$    0.23 &   0.44 $\pm$    0.23 &   4.59 $\pm$    0.50 &   4.23 $\pm$    0.53 &   4.44 $\pm$    0.47 &   1.89 $\pm$    0.60 &   1.14 $\pm$    0.64 &   2.17 $\pm$    0.59 &   3.20 $\pm$    0.36 &   2.47 $\pm$    0.77 &  33.99 $\pm$    2.18 &     2.3 \\
    21433045+5846480 &   2005$-$08$-$26 &    0.32 $\pm$    0.25 &   0.68 $\pm$    0.30 &   0.81 $\pm$    0.30 &   5.51 $\pm$    1.60 &   5.13 $\pm$    0.62 &   5.14 $\pm$    0.96 &   3.05 $\pm$    0.57 &   1.40 $\pm$    0.99 &   2.58 $\pm$    0.72 &   4.30 $\pm$    0.53 &   3.36 $\pm$    0.98 &  57.10 $\pm$    2.26 &     4.4 \\
    21440431+5342116 &   2020$-$06$-$19 &    0.25 $\pm$    0.18 &   0.85 $\pm$    0.10 &   1.13 $\pm$    0.09 &   3.34 $\pm$    1.43 &   4.50 $\pm$    0.57 &   3.78 $\pm$    0.59 &   2.43 $\pm$    0.45 &   0.54 $\pm$    0.77 &   1.63 $\pm$    0.60 &   3.08 $\pm$    0.34 &   2.39 $\pm$    0.68 &  42.28 $\pm$    1.56 &     4.5 \\
    22162457+5723595 &   2020$-$06$-$19 &    0.24 $\pm$    0.24 &   0.65 $\pm$    0.12 &   0.90 $\pm$    0.12 &   2.95 $\pm$    1.61 &   3.89 $\pm$    0.36 &   4.27 $\pm$    0.42 &   2.71 $\pm$    0.46 &   0.53 $\pm$    0.46 &   2.19 $\pm$    0.60 &   3.40 $\pm$    0.29 &   2.29 $\pm$    0.56 &  34.51 $\pm$    1.37 &     1.9 \\
    22230701+5557477 &   2005$-$08$-$26 &    0.84 $\pm$    0.13 &   0.64 $\pm$    0.13 &   0.95 $\pm$    0.13 &   2.71 $\pm$    0.75 &   5.28 $\pm$    0.64 &   0.76 $\pm$    1.04 &   0.54 $\pm$    0.46 &   1.34 $\pm$    0.39 &   0.93 $\pm$    0.44 &   1.01 $\pm$    0.29 &   0.65 $\pm$    1.36 &  23.86 $\pm$    1.60 &     4.2 \\
    22362757+5825340 &   2020$-$06$-$19 &    0.72 $\pm$    0.11 &   0.80 $\pm$    0.09 &   1.00 $\pm$    0.09 &   1.37 $\pm$    2.22 &   3.85 $\pm$    0.48 &   1.75 $\pm$    0.42 &   1.14 $\pm$    0.33 &   0.35 $\pm$    0.48 &   0.90 $\pm$    0.33 &   0.72 $\pm$    0.16 &   0.51 $\pm$    0.64 &  34.52 $\pm$    0.98 &     2.8 \\
    22495897+6017567 &   2020$-$06$-$19 &    0.75 $\pm$    0.16 &   0.55 $\pm$    0.28 &   0.75 $\pm$    0.28 &   2.27 $\pm$    2.46 &   4.94 $\pm$    0.51 &   2.92 $\pm$    0.52 &   1.72 $\pm$    0.36 &   0.17 $\pm$    0.48 &   1.14 $\pm$    0.52 &   1.12 $\pm$    0.20 &   0.89 $\pm$    0.74 &  40.10 $\pm$    0.94 &     7.3 \\
    22543171+6049388 &   2003$-$08$-$10 &    0.27 $\pm$    0.44 &   0.50 $\pm$    0.28 &   0.56 $\pm$    0.28 &   6.15 $\pm$    1.67 &   4.64 $\pm$    0.75 &   7.93 $\pm$    0.66 &   3.39 $\pm$    0.93 &   2.00 $\pm$    0.72 &   3.88 $\pm$    0.86 &   4.88 $\pm$    0.44 &   3.48 $\pm$    0.80 &  48.12 $\pm$    1.53 &     5.7 \\
    22562598+4944006 &   2003$-$10$-$16 &    0.18 $\pm$    0.30 &   0.54 $\pm$    0.25 &   0.38 $\pm$    0.25 &   4.91 $\pm$    1.10 &   4.56 $\pm$    0.63 &   5.69 $\pm$    0.52 &   2.56 $\pm$    0.74 &   1.33 $\pm$    0.66 &   2.70 $\pm$    0.71 &   4.11 $\pm$    0.43 &   3.14 $\pm$    0.80 &  39.99 $\pm$    2.54 &     2.3 \\
    23300740+4907592 &   2019$-$06$-$24 &    0.01 $\pm$    0.17 &   0.59 $\pm$    0.16 &   0.67 $\pm$    0.14 &   2.13 $\pm$    0.91 &   3.77 $\pm$    0.32 &   3.19 $\pm$    0.39 &   1.83 $\pm$    0.53 &   0.73 $\pm$    0.36 &   1.77 $\pm$    0.43 &   2.89 $\pm$    0.30 &   2.18 $\pm$    0.48 &  25.77 $\pm$    1.96 &     2.6 \\
    23512872+6216337 &   2020$-$06$-$20 &    0.32 $\pm$    0.22 &   0.48 $\pm$    0.14 &   0.83 $\pm$    0.14 &   4.08 $\pm$    1.27 &   4.51 $\pm$    0.40 &   5.93 $\pm$    0.33 &   3.33 $\pm$    0.68 &   0.28 $\pm$    0.66 &   2.50 $\pm$    0.39 &   4.50 $\pm$    0.33 &   3.06 $\pm$    0.61 &  46.10 $\pm$    1.43 &     1.8 \\

\hline
\end{tabular}
